Finite subgroups of automorphisms of K3 surfaces

We give a complete classification of finite subgroups of automorphisms of K3 surfaces up to deformation. The classification is in terms of Hodge theoretic data associated to certain conjugacy classes of finite subgroups of the orthogonal group of the K3 lattice. The moduli theory of K3 surfaces, in particular the surjectivity of the period map and the strong Torelli theorem allow us to interpret this datum geometrically. Our approach is computer aided and involves hermitian lattices over number fields.

==> real_appendix.tex <==
\section{Finite groups with mixed action on a K3 surface}
\label{appendixA}
The following table lists all finite groups $G$ admitting a faithful, saturated, mixed action on some K3 surface, their symplectic subgroups $1\neq G_s < G$ as well as the number $k(G)$ of deformation types.
Note that in 3 cases an entry appears twice because
the normal subgroup $G_s < G$ does not lie in the same $\Aut(G)$-orbit.
The notation $G = G_s.\mu_n$ means that $G$ is an extension of $G_s$ by $\mu_n$. It may or may not split. Our notation for the groups $G_s$ follows Hashimoto \cite{Hashimoto2012}. Isomorphism classes of groups will be referred to
either using standard notation for classical families or
using the id as provided by the library of small groups \cite{Besche2002}.

\renewcommand{\arraystretch}{1.2}
{\small
\begin{longtable}{ccc|ccc|ccc}
  \caption{Finite groups with faithful, saturated non-symplectic action on some K3 surface}\label{table:action}\\
  $G$&$\mathrm{id} $& $k(G)$ & $G$&$\mathrm{id} $& $k(G)$ & $G$ & id & $k(G)$ \\
  \hline
  \endhead
%\endfirsthead
%  \caption{Finite groups with faithful, saturated non-symplectic action on some K3 surface (continued)}\\
%\toprule
%  $G$&$\mathrm{id} $& $k(G)$ & $G$&$\mathrm{id} $& $k(G)$ \\
%\hline
\rowcolor{lightgray}
$C_2.\mu_{2}$&(4, 1)&5 & $C_3.\mu_{15}$&(45, 2)&1   &  $C_4.\mu_{12}$&(48, 22)&1\\
$C_2.\mu_{2}$&(4, 2)&354 & $C_3.\mu_{18}$&(54, 4)&1   &  $C_4.\mu_{12}$&(48, 23)&1\\
\rowcolor{lightgray}
$C_2.\mu_{3}$&(6, 2)&26 & $C_3.\mu_{18}$&(54, 9)&1   &  $C_4.\mu_{12}$&(48, 24)&1\\
$C_2.\mu_{4}$&(8, 1)&3 & $C_2^2.\mu_{2}$&(8, 2)&4   &  $D_6.\mu_{2}$&(12, 4)&140\\
\rowcolor{lightgray}
$C_2.\mu_{4}$&(8, 2)&200 & $C_2^2.\mu_{2}$&(8, 3)&40   &  $D_6.\mu_{3}$&(18, 3)&21\\
$C_2.\mu_{5}$&(10, 2)&6 & $C_2^2.\mu_{2}$&(8, 5)&330  &  $D_6.\mu_{4}$&(24, 5)&18\\
\rowcolor{lightgray}
$C_2.\mu_{6}$&(12, 2)&11 & $C_2^2.\mu_{3}$&(12, 3)&4  &  $D_6.\mu_{5}$&(30, 1)&1\\
$C_2.\mu_{6}$&(12, 5)&99 & $C_2^2.\mu_{3}$&(12, 5)&11  &  $D_6.\mu_{6}$&(36, 12)&33\\
\rowcolor{lightgray}
$C_2.\mu_{7}$&(14, 2)&4 & $C_2^2.\mu_{4}$&(16, 3)&73 & $D_6.\mu_{8}$&(48, 4)&4\\
$C_2.\mu_{8}$&(16, 5)&50 & $C_2^2.\mu_{4}$&(16, 5)&1 & $D_6.\mu_{10}$&(60, 11)&1\\
\rowcolor{lightgray}
$C_2.\mu_{9}$&(18, 2)&2 & $C_2^2.\mu_{4}$&(16, 6)&2 & $D_6.\mu_{12}$&(72, 27)&2\\
$C_2.\mu_{10}$&(20, 2)&1 & $C_2^2.\mu_{4}$&(16, 10)&77 & $C_2^3.\mu_{2}$&(16, 3)&3\\
\rowcolor{lightgray}
$C_2.\mu_{10}$&(20, 5)&12 & $C_2^2.\mu_{6}$&(24, 10)&13 & $C_2^3.\mu_{2}$&(16, 10)&2\\
$C_2.\mu_{12}$&(24, 2)&2 & $C_2^2.\mu_{6}$&(24, 13)&19 & $C_2^3.\mu_{2}$&(16, 11)&34\\
\rowcolor{lightgray}
$C_2.\mu_{12}$&(24, 9)&24 & $C_2^2.\mu_{6}$&(24, 15)&14 & $C_2^3.\mu_{2}$&(16, 14)&72\\
$C_2.\mu_{14}$&(28, 4)&4 & $C_2^2.\mu_{8}$&(32, 5)&14 & $C_2^3.\mu_{3}$&(24, 13)&2\\
\rowcolor{lightgray}
$C_2.\mu_{15}$&(30, 4)&3 & $C_2^2.\mu_{8}$&(32, 36)&6 & $C_2^3.\mu_{4}$&(32, 6)&6\\
$C_2.\mu_{16}$&(32, 16)&3 & $C_2^2.\mu_{9}$&(36, 3)&2 & $C_2^3.\mu_{4}$&(32, 7)&3\\
\rowcolor{lightgray}
$C_2.\mu_{18}$&(36, 5)&3   &  $C_2^2.\mu_{12}$&(48, 21)&4 & $C_2^3.\mu_{4}$&(32, 22)&31\\
$C_2.\mu_{20}$&(40, 9)&3   &  $C_2^2.\mu_{12}$&(48, 31)&3 & $C_2^3.\mu_{4}$&(32, 45)&7\\
\rowcolor{lightgray}
$C_2.\mu_{24}$&(48, 23)&3  &  $C_2^2.\mu_{12}$&(48, 44)&1 & $C_2^3.\mu_{6}$&(48, 31)&1\\
$C_2.\mu_{28}$&(56, 8)&1   &  $C_2^2.\mu_{18}$&(72, 16)&2 & $C_2^3.\mu_{6}$&(48, 49)&5\\
\rowcolor{lightgray}
$C_2.\mu_{30}$&(60, 13)&2  &  $C_4.\mu_{2}$&(8, 1)&3 & $C_2^3.\mu_{7}$&(56, 11)&1\\
$C_3.\mu_{2}$&(6, 1)&46    &  $C_4.\mu_{2}$&(8, 2)&98 & $C_2^3.\mu_{7}$&(56, 11)&1\\
\rowcolor{lightgray}
$C_3.\mu_{2}$&(6, 2)&51    &  $C_4.\mu_{2}$&(8, 3)&102 & $C_2^3.\mu_{8}$&(64, 4)&3\\
$C_3.\mu_{3}$&(9, 2)&26    &  $C_4.\mu_{2}$&(8, 4)&3 & $C_2^3.\mu_{8}$&(64, 87)&1\\
\rowcolor{lightgray}
$C_3.\mu_{4}$&(12, 1)&15   &  $C_4.\mu_{3}$&(12, 2)&7 & $C_2^3.\mu_{12}$&(96, 196)&2\\
$C_3.\mu_{4}$&(12, 2)&15   &  $C_4.\mu_{4}$&(16, 2)&21 & $D_8.\mu_{2}$&(16, 7)&6\\
\rowcolor{lightgray}
$C_3.\mu_{5}$&(15, 1)&4    &  $C_4.\mu_{4}$&(16, 4)&23 & $D_8.\mu_{2}$&(16, 8)&2\\
$C_3.\mu_{6}$&(18, 3)&38   &  $C_4.\mu_{4}$&(16, 5)&10 & $D_8.\mu_{2}$&(16, 11)&202\\
\rowcolor{lightgray}
$C_3.\mu_{6}$&(18, 5)&36   &  $C_4.\mu_{4}$&(16, 6)&9 & $D_8.\mu_{2}$&(16, 13)&11\\
$C_3.\mu_{7}$&(21, 2)&1    &  $C_4.\mu_{5}$&(20, 2)&1 & $D_8.\mu_{3}$&(24, 10)&3\\
\rowcolor{lightgray}
$C_3.\mu_{8}$&(24, 1)&3    &  $C_4.\mu_{6}$&(24, 2)&1 & $D_8.\mu_{4}$&(32, 9)&10\\
$C_3.\mu_{8}$&(24, 2)&3    &  $C_4.\mu_{6}$&(24, 9)&5 & $D_8.\mu_{4}$&(32, 11)&4\\
\rowcolor{lightgray}
$C_3.\mu_{9}$&(27, 2)&3    &  $C_4.\mu_{6}$&(24, 10)&8 & $D_8.\mu_{4}$&(32, 25)&19\\
$C_3.\mu_{10}$&(30, 1)&4   &  $C_4.\mu_{6}$&(24, 11)&1 & $D_8.\mu_{4}$&(32, 38)&1\\
\rowcolor{lightgray}
$C_3.\mu_{10}$&(30, 4)&2   &  $C_4.\mu_{8}$&(32, 3)&4 & $D_8.\mu_{6}$&(48, 26)&1\\
$C_3.\mu_{12}$&(36, 6)&5   &  $C_4.\mu_{8}$&(32, 12)&4 & $D_8.\mu_{6}$&(48, 45)&4\\
\rowcolor{lightgray}
$C_3.\mu_{12}$&(36, 8)&4   &  $C_4.\mu_{10}$&(40, 9)&2 & $D_8.\mu_{8}$&(64, 6)&5\\
$C_3.\mu_{14}$&(42, 6)&2   &  $C_4.\mu_{12}$&(48, 20)&1 & $D_8.\mu_{12}$&(96, 52)&1\\
\rowcolor{lightgray}
$Q_8.\mu_{2}$&(16, 8)&7 & $C_2^4.\mu_{4}$&(64, 32)&2 & $A_{3,3}.\mu_{2}$&(36, 10)&11\\
$Q_8.\mu_{2}$&(16, 9)&1 & $C_2^4.\mu_{4}$&(64, 60)&2 & $A_{3,3}.\mu_{2}$&(36, 13)&10\\
\rowcolor{lightgray}
$Q_8.\mu_{2}$&(16, 12)&2 & $C_2^4.\mu_{4}$&(64, 90)&1 & $A_{3,3}.\mu_{3}$&(54, 5)&2\\
$Q_8.\mu_{2}$&(16, 13)&11 & $C_2^4.\mu_{4}$&(64, 193)&1 & $A_{3,3}.\mu_{3}$&(54, 13)&3\\
\rowcolor{lightgray}
$Q_8.\mu_{3}$&(24, 3)&2 & $C_2^4.\mu_{5}$&(80, 49)&1 & $A_{3,3}.\mu_{4}$&(72, 21)&1\\
$Q_8.\mu_{3}$&(24, 11)&1 & $C_2^4.\mu_{6}$&(96, 70)&1 & $A_{3,3}.\mu_{4}$&(72, 39)&1\\
\rowcolor{lightgray}
$Q_8.\mu_{4}$&(32, 11)&5 & $C_2^4.\mu_{6}$&(96, 197)&1 & $A_{3,3}.\mu_{4}$&(72, 45)&3\\
$Q_8.\mu_{4}$&(32, 38)&2 & $C_2^4.\mu_{6}$&(96, 228)&1 & $A_{3,3}.\mu_{6}$&(108, 25)&4\\
\rowcolor{lightgray}
$Q_8.\mu_{6}$&(48, 26)&1 & $C_2^4.\mu_{6}$&(96, 229)&1 & $A_{3,3}.\mu_{6}$&(108, 36)&1\\
$Q_8.\mu_{6}$&(48, 32)&2 & $C_2^4.\mu_{7}$&(112, 41)&1 & $A_{3,3}.\mu_{6}$&(108, 38)&4\\
\rowcolor{lightgray}
$Q_8.\mu_{6}$&(48, 33)&1 & $C_2^4.\mu_{7}$&(112, 41)&1 & $A_{3,3}.\mu_{6}$&(108, 43)&1\\
$Q_8.\mu_{6}$&(48, 46)&1 & $C_2^4.\mu_{8}$&(128, 48)&1 & $A_{3,3}.\mu_{8}$&(144, 185)&1\\
\rowcolor{lightgray}
$D_{10}.\mu_{2}$&(20, 3)&3 & $C_2^4.\mu_{10}$&(160, 235)&1 & $Hol(C_5).\mu_{2}$&(40, 12)&9\\
$D_{10}.\mu_{2}$&(20, 4)&19 & $C_2^4.\mu_{12}$&(192, 994)&1 & $Hol(C_5).\mu_{3}$&(60, 6)&1\\
\rowcolor{lightgray}
$D_{10}.\mu_{3}$&(30, 2)&3 & $C_2 \times D_8.\mu_{2}$&(32, 6)&3 & $Hol(C_5).\mu_{4}$&(80, 30)&1\\
$D_{10}.\mu_{4}$&(40, 5)&3 & $C_2 \times D_8.\mu_{2}$&(32, 7)&1 & $C_7:C_3.\mu_{2}$&(42, 1)&4\\
\rowcolor{lightgray}
$D_{10}.\mu_{4}$&(40, 12)&4 & $C_2 \times D_8.\mu_{2}$&(32, 27)&14 & $C_7:C_3.\mu_{2}$&(42, 2)&2\\
$D_{10}.\mu_{5}$&(50, 3)&1 & $C_2 \times D_8.\mu_{2}$&(32, 28)&2 & $C_7:C_3.\mu_{3}$&(63, 3)&1\\
\rowcolor{lightgray}
$D_{10}.\mu_{6}$&(60, 6)&1 & $C_2 \times D_8.\mu_{2}$&(32, 28)&2 & $C_7:C_3.\mu_{4}$&(84, 2)&1\\
$D_{10}.\mu_{6}$&(60, 10)&2 & $C_2 \times D_8.\mu_{2}$&(32, 30)&1 & $C_7:C_3.\mu_{6}$&(126, 7)&1\\
\rowcolor{lightgray}
$D_{10}.\mu_{8}$&(80, 28)&1 & $C_2 \times D_8.\mu_{2}$&(32, 34)&4 & $C_7:C_3.\mu_{6}$&(126, 10)&1\\
$D_{10}.\mu_{10}$&(100, 14)&1 & $C_2 \times D_8.\mu_{2}$&(32, 39)&2 & $S_4.\mu_{2}$&(48, 48)&74\\
\rowcolor{lightgray}
$D_{10}.\mu_{12}$&(120, 17)&1 & $C_2 \times D_8.\mu_{2}$&(32, 43)&2 & $S_4.\mu_{3}$&(72, 42)&2\\
$A_4.\mu_{2}$&(24, 12)&40 & $C_2 \times D_8.\mu_{2}$&(32, 46)&46 & $S_4.\mu_{4}$&(96, 186)&8\\
\rowcolor{lightgray}
$A_4.\mu_{2}$&(24, 13)&47 & $C_2 \times D_8.\mu_{2}$&(32, 48)&1 & $S_4.\mu_{6}$&(144, 188)&2\\
$A_4.\mu_{3}$&(36, 11)&7 & $C_2 \times D_8.\mu_{2}$&(32, 49)&13 & $2^4C_2.\mu_{2}$&(64, 32)&2\\
\rowcolor{lightgray}
$A_4.\mu_{4}$&(48, 30)&10 & $C_2 \times D_8.\mu_{4}$&(64, 12)&1 & $2^4C_2.\mu_{2}$&(64, 138)&8\\
$A_4.\mu_{4}$&(48, 31)&7 & $C_2 \times D_8.\mu_{4}$&(64, 34)&2 & $2^4C_2.\mu_{2}$&(64, 202)&12\\
\rowcolor{lightgray}
$A_4.\mu_{6}$&(72, 42)&5 & $C_2 \times D_8.\mu_{4}$&(64, 67)&5 & $2^4C_2.\mu_{2}$&(64, 215)&3\\
$A_4.\mu_{6}$&(72, 47)&4 & $C_2 \times D_8.\mu_{4}$&(64, 71)&2 & $2^4C_2.\mu_{2}$&(64, 216)&1\\
\rowcolor{lightgray}
$A_4.\mu_{12}$&(144, 123)&1 & $C_2 \times D_8.\mu_{4}$&(64, 90)&7 & $2^4C_2.\mu_{2}$&(64, 226)&4\\
$D_{12}.\mu_{2}$&(24, 6)&4 & $C_2 \times D_8.\mu_{4}$&(64, 92)&4 & $2^4C_2.\mu_{2}$&(64, 241)&1\\
\rowcolor{lightgray}
$D_{12}.\mu_{2}$&(24, 8)&2 & $C_2 \times D_8.\mu_{4}$&(64, 99)&2 & $2^4C_2.\mu_{3}$&(96, 70)&1\\
$D_{12}.\mu_{2}$&(24, 14)&54 & $C_2 \times D_8.\mu_{4}$&(64, 101)&1 & $2^4C_2.\mu_{4}$&(128, 621)&1\\
\rowcolor{lightgray}
$D_{12}.\mu_{3}$&(36, 12)&7 & $C_2 \times D_8.\mu_{4}$&(64, 102)&1 & $2^4C_2.\mu_{4}$&(128, 645)&1\\
$D_{12}.\mu_{4}$&(48, 14)&3 & $C_2 \times D_8.\mu_{4}$&(64, 196)&2 & $2^4C_2.\mu_{4}$&(128, 850)&3\\
\rowcolor{lightgray}
 $D_{12}.\mu_{4}$&(48, 35)&3 & $C_2 \times D_8.\mu_{4}$&(64, 199)&1 & $2^4C_2.\mu_{4}$&(128, 853)&1\\
$D_{12}.\mu_{6}$&(72, 28)&2 & $C_2 \times D_8.\mu_{8}$&(128, 2)&1 & $2^4C_2.\mu_{4}$&(128, 1090)&1\\
\rowcolor{lightgray}
$D_{12}.\mu_{6}$&(72, 30)&1 & $C_2 \times D_8.\mu_{8}$&(128, 50)&1 & $2^4C_2.\mu_{6}$&(192, 1000)&1\\
$D_{12}.\mu_{6}$&(72, 48)&5 & $C_2 \times D_8.\mu_{8}$&(128, 206)&1 & $Q_8 * Q_8.\mu_{2}$&(64, 134)&2\\
\rowcolor{lightgray}
$D_{12}.\mu_{8}$&(96, 27)&1 & $SD_{16}.\mu_{2}$&(32, 40)&2 & $Q_8 * Q_8.\mu_{2}$&(64, 138)&4\\
$D_{12}.\mu_{8}$&(96, 106)&1 & $SD_{16}.\mu_{2}$&(32, 42)&2 & $Q_8 * Q_8.\mu_{2}$&(64, 139)&1\\
\rowcolor{lightgray}
$D_{12}.\mu_{12}$&(144, 79)&1 & $SD_{16}.\mu_{2}$&(32, 43)&6 & $Q_8 * Q_8.\mu_{2}$&(64, 257)&1\\
$C_2^4.\mu_{2}$&(32, 27)&6 & $SD_{16}.\mu_{3}$&(48, 26)&1 & $Q_8 * Q_8.\mu_{2}$&(64, 264)&4\\
\rowcolor{lightgray}
$C_2^4.\mu_{2}$&(32, 46)&5 & $SD_{16}.\mu_{4}$&(64, 124)&1 & $Q_8 * Q_8.\mu_{2}$&(64, 266)&1\\
$C_2^4.\mu_{2}$&(32, 51)&7 & $SD_{16}.\mu_{4}$&(64, 125)&1 & $Q_8 * Q_8.\mu_{3}$&(96, 201)&1\\
\rowcolor{lightgray}
$C_2^4.\mu_{3}$&(48, 49)&2 & $SD_{16}.\mu_{6}$&(96, 180)&1 & $Q_8 * Q_8.\mu_{3}$&(96, 204)&1\\
$C_2^4.\mu_{3}$&(48, 50)&1 & $A_{3,3}.\mu_{2}$&(36, 9)&2 & $Q_8 * Q_8.\mu_{4}$&(128, 134)&1\\
\rowcolor{lightgray}
$Q_8 * Q_8.\mu_{4}$&(128, 522)&1 & $C_2 \times S_4.\mu_{4}$&(192, 1469)&1 & $2^4D_6.\mu_{6}$&(576, 8656)&1\\
$Q_8 * Q_8.\mu_{4}$&(128, 524)&2 & $T_{48}.\mu_{2}$&(96, 189)&1 & $S_5.\mu_{2}$&(240, 189)&12\\
\rowcolor{lightgray}
$Q_8 * Q_8.\mu_{4}$&(128, 1633)&1 & $T_{48}.\mu_{2}$&(96, 193)&2 & $L_2(7).\mu_{2}$&(336, 208)&8\\
$Q_8 * Q_8.\mu_{6}$&(192, 201)&1 & $T_{48}.\mu_{3}$&(144, 122)&1 & $L_2(7).\mu_{2}$&(336, 209)&4\\
\rowcolor{lightgray}
$Q_8 * Q_8.\mu_{6}$&(192, 1504)&1 & $T_{48}.\mu_{6}$&(288, 900)&1 & $L_2(7).\mu_{4}$&(672, 1046)&1\\
$Q_8 * Q_8.\mu_{6}$&(192, 1509)&1 & $A_5.\mu_{2}$&(120, 34)&7 & $4^2A_4.\mu_{2}$&(384, 591)&1\\
\rowcolor{lightgray}
$Q_8 * Q_8.\mu_{8}$&(256, 332)&1 & $A_5.\mu_{2}$&(120, 35)&12 & $4^2A_4.\mu_{2}$&(384, 18134)&1\\
$Q_8 * Q_8.\mu_{12}$&(384, 5816)&1 & $A_5.\mu_{3}$&(180, 19)&2 & $4^2A_4.\mu_{2}$&(384, 18135)&2\\
\rowcolor{lightgray}
$3^2C_4.\mu_{2}$&(72, 39)&2 & $A_5.\mu_{4}$&(240, 91)&1 & $4^2A_4.\mu_{2}$&(384, 18235)&2\\
$3^2C_4.\mu_{2}$&(72, 40)&6 & $A_5.\mu_{6}$&(360, 119)&1 & $4^2A_4.\mu_{2}$&(384, 18236)&1\\
\rowcolor{lightgray}
$3^2C_4.\mu_{2}$&(72, 41)&1 & $A_5.\mu_{6}$&(360, 122)&1 & $4^2A_4.\mu_{3}$&(576, 5129)&1\\
$3^2C_4.\mu_{2}$&(72, 45)&5 & $\Gamma_{25}a_1.\mu_{2}$&(128, 928)&3 & $4^2A_4.\mu_{4}$&(768, 1083510)&1\\
\rowcolor{lightgray}
$3^2C_4.\mu_{3}$&(108, 36)&1 & $\Gamma_{25}a_1.\mu_{2}$&(128, 932)&1 & $4^2A_4.\mu_{4}$&(768, 1088651)&1\\
$3^2C_4.\mu_{4}$&(144, 120)&2 & $\Gamma_{25}a_1.\mu_{2}$&(128, 1755)&4 & $4^2A_4.\mu_{4}$&(768, 1088659)&1\\
\rowcolor{lightgray}
$3^2C_4.\mu_{4}$&(144, 185)&1 & $\Gamma_{25}a_1.\mu_{2}$&(128, 1758)&1 & $4^2A_4.\mu_{6}$&(1152, 155469)&1\\
$3^2C_4.\mu_{6}$&(216, 157)&1 & $\Gamma_{25}a_1.\mu_{2}$&(128, 1759)&1 & $H_{195}.\mu_{2}$&(384, 17948)&3\\
\rowcolor{lightgray}
$S_{3,3}.\mu_{2}$&(72, 40)&3 & $\Gamma_{25}a_1.\mu_{3}$&(192, 201)&1 & $T_{192}.\mu_{2}$&(384, 5602)&1\\
$S_{3,3}.\mu_{2}$&(72, 46)&8 & $\Gamma_{25}a_1.\mu_{4}$&(256, 6029)&1 & $T_{192}.\mu_{2}$&(384, 5608)&1\\
\rowcolor{lightgray}
$S_{3,3}.\mu_{3}$&(108, 38)&2 & $\Gamma_{25}a_1.\mu_{6}$&(384, 5837)&1 & $T_{192}.\mu_{2}$&(384, 20097)&1\\
$S_{3,3}.\mu_{4}$&(144, 115)&1 & $A_{4,3}.\mu_{2}$&(144, 183)&7 & $T_{192}.\mu_{3}$&(576, 8277)&1\\
\rowcolor{lightgray}
$S_{3,3}.\mu_{6}$&(216, 157)&1 & $A_{4,3}.\mu_{2}$&(144, 189)&3 & $T_{192}.\mu_{6}$&(1152, 157515)&1\\
$S_{3,3}.\mu_{6}$&(216, 170)&1 & $A_{4,3}.\mu_{3}$&(216, 92)&1 & $A_{4,4}.\mu_{2}$&(576, 8653)&1\\
\rowcolor{lightgray}
$2^4C_3.\mu_{2}$&(96, 70)&4 & $A_{4,3}.\mu_{3}$&(216, 164)&1 & $A_{4,4}.\mu_{2}$&(576, 8654)&1\\
$2^4C_3.\mu_{2}$&(96, 227)&9 & $A_{4,3}.\mu_{6}$&(432, 535)&1 & $A_{4,4}.\mu_{2}$&(576, 8657)&1\\
\rowcolor{lightgray}
$2^4C_3.\mu_{2}$&(96, 229)&6 & $A_{4,3}.\mu_{6}$&(432, 745)&1 & $A_{4,4}.\mu_{4}$&(1152, 157850)&1\\
$2^4C_3.\mu_{3}$&(144, 184)&2 & $N_{72}.\mu_{2}$&(144, 182)&1 & $A_6.\mu_{2}$&(720, 763)&2\\
\rowcolor{lightgray}
$2^4C_3.\mu_{4}$&(192, 184)&1 & $N_{72}.\mu_{2}$&(144, 186)&2 & $A_6.\mu_{2}$&(720, 764)&6\\
$2^4C_3.\mu_{4}$&(192, 191)&1 & $N_{72}.\mu_{4}$&(288, 841)&1 & $A_6.\mu_{2}$&(720, 766)&4\\
\rowcolor{lightgray}
$2^4C_3.\mu_{4}$&(192, 1495)&1 & $M_9.\mu_{2}$&(144, 182)&2 & $A_6.\mu_{4}$&(1440, 4595)&1\\
$2^4C_3.\mu_{5}$&(240, 191)&1 & $M_9.\mu_{2}$&(144, 187)&1 & $F_{384}.\mu_{2}$&(768, 1086051)&1\\
\rowcolor{lightgray}
$2^4C_3.\mu_{6}$&(288, 1025)&2 & $M_9.\mu_{3}$&(216, 153)&1 & $F_{384}.\mu_{2}$&(768, 1090134)&1\\
$2^4C_3.\mu_{6}$&(288, 1029)&1 & $M_9.\mu_{6}$&(432, 735)&1 & $F_{384}.\mu_{2}$&(768, 1090135)&1\\
\rowcolor{lightgray}
$C_2 \times S_4.\mu_{2}$&(96, 187)&2 & $2^4D_6.\mu_{2}$&(192, 955)&8 & $F_{384}.\mu_{4}$&(1536, 'no id')&1\\
$C_2 \times S_4.\mu_{2}$&(96, 195)&1 & $2^4D_6.\mu_{2}$&(192, 1538)&9 & $M_{20}.\mu_{2}$&(1920, 240993)&1\\
\rowcolor{lightgray}
$C_2 \times S_4.\mu_{2}$&(96, 226)&15 & $2^4D_6.\mu_{3}$&(288, 1025)&1 & $M_{20}.\mu_{2}$&(1920, 240995)&2\\
$C_2 \times S_4.\mu_{4}$&(192, 972)&2 & $2^4D_6.\mu_{4}$&(384, 5566)&1 & $M_{20}.\mu_{4}$&(3840, 'no id')&1\\
%\rowcolor{lightgray}
%$C_2.\mu_{2}$&(4, 1)&5 & $C_2^2.\mu_{4}$&(16, 3)&73\\
%$C_2.\mu_{2}$&(4, 2)&354 & $C_2^2.\mu_{4}$&(16, 5)&1\\
%\rowcolor{lightgray}
%$C_2.\mu_{3}$&(6, 2)&26 & $C_2^2.\mu_{4}$&(16, 6)&2\\
%$C_2.\mu_{4}$&(8, 1)&3 & $C_2^2.\mu_{4}$&(16, 10)&77\\
%\rowcolor{lightgray}
%$C_2.\mu_{4}$&(8, 2)&200 & $C_2^2.\mu_{6}$&(24, 10)&13\\
%$C_2.\mu_{5}$&(10, 2)&6 & $C_2^2.\mu_{6}$&(24, 13)&19\\
%\rowcolor{lightgray}
%$C_2.\mu_{6}$&(12, 2)&11 & $C_2^2.\mu_{6}$&(24, 15)&14\\
%$C_2.\mu_{6}$&(12, 5)&99 & $C_2^2.\mu_{8}$&(32, 5)&14\\
%\rowcolor{lightgray}
%$C_2.\mu_{7}$&(14, 2)&4 & $C_2^2.\mu_{8}$&(32, 36)&6\\
%$C_2.\mu_{8}$&(16, 5)&50 & $C_2^2.\mu_{9}$&(36, 3)&2\\
%\rowcolor{lightgray}
%$C_2.\mu_{9}$&(18, 2)&2 & $C_2^2.\mu_{12}$&(48, 21)&4\\
%$C_2.\mu_{10}$&(20, 2)&1 & $C_2^2.\mu_{12}$&(48, 31)&3\\
%\rowcolor{lightgray}
%$C_2.\mu_{10}$&(20, 5)&12 & $C_2^2.\mu_{12}$&(48, 44)&1\\
%$C_2.\mu_{12}$&(24, 2)&2 & $C_2^2.\mu_{18}$&(72, 16)&2\\
%\rowcolor{lightgray}
%$C_2.\mu_{12}$&(24, 9)&24 & $C_4.\mu_{2}$&(8, 1)&3\\
%$C_2.\mu_{14}$&(28, 4)&4 & $C_4.\mu_{2}$&(8, 2)&98\\
%\rowcolor{lightgray}
%$C_2.\mu_{15}$&(30, 4)&3 & $C_4.\mu_{2}$&(8, 3)&102\\
%$C_2.\mu_{16}$&(32, 16)&3 & $C_4.\mu_{2}$&(8, 4)&3\\
%\rowcolor{lightgray}
%$C_2.\mu_{18}$&(36, 5)&3 & $C_4.\mu_{3}$&(12, 2)&7\\
%$C_2.\mu_{20}$&(40, 9)&3 & $C_4.\mu_{4}$&(16, 2)&21\\
%\rowcolor{lightgray}
%$C_2.\mu_{24}$&(48, 23)&3 & $C_4.\mu_{4}$&(16, 4)&23\\
%$C_2.\mu_{28}$&(56, 8)&1 & $C_4.\mu_{4}$&(16, 5)&10\\
%\rowcolor{lightgray}
%$C_2.\mu_{30}$&(60, 13)&2 & $C_4.\mu_{4}$&(16, 6)&9\\
%$C_3.\mu_{2}$&(6, 1)&46 & $C_4.\mu_{5}$&(20, 2)&1\\
%\rowcolor{lightgray}
%$C_3.\mu_{2}$&(6, 2)&51 & $C_4.\mu_{6}$&(24, 2)&1\\
%$C_3.\mu_{3}$&(9, 2)&26 & $C_4.\mu_{6}$&(24, 9)&5\\
%\rowcolor{lightgray}
%$C_3.\mu_{4}$&(12, 1)&15 & $C_4.\mu_{6}$&(24, 10)&8\\
%$C_3.\mu_{4}$&(12, 2)&15 & $C_4.\mu_{6}$&(24, 11)&1\\
%\rowcolor{lightgray}
%$C_3.\mu_{5}$&(15, 1)&4 & $C_4.\mu_{8}$&(32, 3)&4\\
%$C_3.\mu_{6}$&(18, 3)&38 & $C_4.\mu_{8}$&(32, 12)&4\\
%\rowcolor{lightgray}
%$C_3.\mu_{6}$&(18, 5)&36 & $C_4.\mu_{10}$&(40, 9)&2\\
%$C_3.\mu_{7}$&(21, 2)&1 & $C_4.\mu_{12}$&(48, 20)&1\\
%\rowcolor{lightgray}
%$C_3.\mu_{8}$&(24, 1)&3 & $C_4.\mu_{12}$&(48, 22)&1\\
%$C_3.\mu_{8}$&(24, 2)&3 & $C_4.\mu_{12}$&(48, 23)&1\\
%\rowcolor{lightgray}
%$C_3.\mu_{9}$&(27, 2)&3 & $C_4.\mu_{12}$&(48, 24)&1\\
%$C_3.\mu_{10}$&(30, 1)&4 & $D_6.\mu_{2}$&(12, 4)&140\\
%\rowcolor{lightgray}
%$C_3.\mu_{10}$&(30, 4)&2 & $D_6.\mu_{3}$&(18, 3)&21\\
%$C_3.\mu_{12}$&(36, 6)&5 & $D_6.\mu_{4}$&(24, 5)&18\\
%\rowcolor{lightgray}
%$C_3.\mu_{12}$&(36, 8)&4 & $D_6.\mu_{5}$&(30, 1)&1\\
%$C_3.\mu_{14}$&(42, 6)&2 & $D_6.\mu_{6}$&(36, 12)&33\\
%\rowcolor{lightgray}
%$C_3.\mu_{15}$&(45, 2)&1 & $D_6.\mu_{8}$&(48, 4)&4\\
%$C_3.\mu_{18}$&(54, 4)&1 & $D_6.\mu_{10}$&(60, 11)&1\\
%\rowcolor{lightgray}
%$C_3.\mu_{18}$&(54, 9)&1 & $D_6.\mu_{12}$&(72, 27)&2\\
%$C_2^2.\mu_{2}$&(8, 2)&4 & $C_2^3.\mu_{2}$&(16, 3)&3\\
%\rowcolor{lightgray}
%$C_2^2.\mu_{2}$&(8, 3)&40 & $C_2^3.\mu_{2}$&(16, 10)&2\\
%$C_2^2.\mu_{2}$&(8, 5)&330 & $C_2^3.\mu_{2}$&(16, 11)&34\\
%\rowcolor{lightgray}
%$C_2^2.\mu_{3}$&(12, 3)&4 & $C_2^3.\mu_{2}$&(16, 14)&72\\
%$C_2^2.\mu_{3}$&(12, 5)&11 & $C_2^3.\mu_{3}$&(24, 13)&2\\
%\rowcolor{lightgray}
%$C_2^3.\mu_{4}$&(32, 6)&6 & $A_4.\mu_{2}$&(24, 13)&47\\
%$C_2^3.\mu_{4}$&(32, 7)&3 & $A_4.\mu_{3}$&(36, 11)&7\\
%\rowcolor{lightgray}
%$C_2^3.\mu_{4}$&(32, 22)&31 & $A_4.\mu_{4}$&(48, 30)&10\\
%$C_2^3.\mu_{4}$&(32, 45)&7 & $A_4.\mu_{4}$&(48, 31)&7\\
%\rowcolor{lightgray}
%$C_2^3.\mu_{6}$&(48, 31)&1 & $A_4.\mu_{6}$&(72, 42)&5\\
%$C_2^3.\mu_{6}$&(48, 49)&5 & $A_4.\mu_{6}$&(72, 47)&4\\
%\rowcolor{lightgray}
%$C_2^3.\mu_{7}$&(56, 11)&1 & $A_4.\mu_{12}$&(144, 123)&1\\
%$C_2^3.\mu_{7}$&(56, 11)&1 & $D_{12}.\mu_{2}$&(24, 6)&4\\
%\rowcolor{lightgray}
%$C_2^3.\mu_{8}$&(64, 4)&3 & $D_{12}.\mu_{2}$&(24, 8)&2\\
%$C_2^3.\mu_{8}$&(64, 87)&1 & $D_{12}.\mu_{2}$&(24, 14)&54\\
%\rowcolor{lightgray}
%$C_2^3.\mu_{12}$&(96, 196)&2 & $D_{12}.\mu_{3}$&(36, 12)&7\\
%$D_8.\mu_{2}$&(16, 7)&6 & $D_{12}.\mu_{4}$&(48, 14)&3\\
%\rowcolor{lightgray}
%$D_8.\mu_{2}$&(16, 8)&2 & $D_{12}.\mu_{4}$&(48, 35)&3\\
%$D_8.\mu_{2}$&(16, 11)&202 & $D_{12}.\mu_{6}$&(72, 28)&2\\
%\rowcolor{lightgray}
%$D_8.\mu_{2}$&(16, 13)&11 & $D_{12}.\mu_{6}$&(72, 30)&1\\
%$D_8.\mu_{3}$&(24, 10)&3 & $D_{12}.\mu_{6}$&(72, 48)&5\\
%\rowcolor{lightgray}
%$D_8.\mu_{4}$&(32, 9)&10 & $D_{12}.\mu_{8}$&(96, 27)&1\\
%$D_8.\mu_{4}$&(32, 11)&4 & $D_{12}.\mu_{8}$&(96, 106)&1\\
%\rowcolor{lightgray}
%$D_8.\mu_{4}$&(32, 25)&19 & $D_{12}.\mu_{12}$&(144, 79)&1\\
%$D_8.\mu_{4}$&(32, 38)&1 & $C_2^4.\mu_{2}$&(32, 27)&6\\
%\rowcolor{lightgray}
%$D_8.\mu_{6}$&(48, 26)&1 & $C_2^4.\mu_{2}$&(32, 46)&5\\
%$D_8.\mu_{6}$&(48, 45)&4 & $C_2^4.\mu_{2}$&(32, 51)&7\\
%\rowcolor{lightgray}
%$D_8.\mu_{8}$&(64, 6)&5 & $C_2^4.\mu_{3}$&(48, 49)&2\\
%$D_8.\mu_{12}$&(96, 52)&1 & $C_2^4.\mu_{3}$&(48, 50)&1\\
%\rowcolor{lightgray}
%$Q_8.\mu_{2}$&(16, 8)&7 & $C_2^4.\mu_{4}$&(64, 32)&2\\
%$Q_8.\mu_{2}$&(16, 9)&1 & $C_2^4.\mu_{4}$&(64, 60)&2\\
%\rowcolor{lightgray}
%$Q_8.\mu_{2}$&(16, 12)&2 & $C_2^4.\mu_{4}$&(64, 90)&1\\
%$Q_8.\mu_{2}$&(16, 13)&11 & $C_2^4.\mu_{4}$&(64, 193)&1\\
%\rowcolor{lightgray}
%$Q_8.\mu_{3}$&(24, 3)&2 & $C_2^4.\mu_{5}$&(80, 49)&1\\
%$Q_8.\mu_{3}$&(24, 11)&1 & $C_2^4.\mu_{6}$&(96, 70)&1\\
%\rowcolor{lightgray}
%$Q_8.\mu_{4}$&(32, 11)&5 & $C_2^4.\mu_{6}$&(96, 197)&1\\
%$Q_8.\mu_{4}$&(32, 38)&2 & $C_2^4.\mu_{6}$&(96, 228)&1\\
%\rowcolor{lightgray}
%$Q_8.\mu_{6}$&(48, 26)&1 & $C_2^4.\mu_{6}$&(96, 229)&1\\
%$Q_8.\mu_{6}$&(48, 32)&2 & $C_2^4.\mu_{7}$&(112, 41)&1\\
%\rowcolor{lightgray}
%$Q_8.\mu_{6}$&(48, 33)&1 & $C_2^4.\mu_{7}$&(112, 41)&1\\
%$Q_8.\mu_{6}$&(48, 46)&1 & $C_2^4.\mu_{8}$&(128, 48)&1\\
%\rowcolor{lightgray}
%$D_{10}.\mu_{2}$&(20, 3)&3 & $C_2^4.\mu_{10}$&(160, 235)&1\\
%$D_{10}.\mu_{2}$&(20, 4)&19 & $C_2^4.\mu_{12}$&(192, 994)&1\\
%\rowcolor{lightgray}
%$D_{10}.\mu_{3}$&(30, 2)&3 & $C_2 \times D_8.\mu_{2}$&(32, 6)&3\\
%$D_{10}.\mu_{4}$&(40, 5)&3 & $C_2 \times D_8.\mu_{2}$&(32, 7)&1\\
%\rowcolor{lightgray}
%$D_{10}.\mu_{4}$&(40, 12)&4 & $C_2 \times D_8.\mu_{2}$&(32, 27)&14\\
%$D_{10}.\mu_{5}$&(50, 3)&1 & $C_2 \times D_8.\mu_{2}$&(32, 28)&2\\
%\rowcolor{lightgray}
%$D_{10}.\mu_{6}$&(60, 6)&1 & $C_2 \times D_8.\mu_{2}$&(32, 28)&2\\
%$D_{10}.\mu_{6}$&(60, 10)&2 & $C_2 \times D_8.\mu_{2}$&(32, 30)&1\\
%\rowcolor{lightgray}
%$D_{10}.\mu_{8}$&(80, 28)&1 & $C_2 \times D_8.\mu_{2}$&(32, 34)&4\\
%$D_{10}.\mu_{10}$&(100, 14)&1 & $C_2 \times D_8.\mu_{2}$&(32, 39)&2\\
%\rowcolor{lightgray}
%$D_{10}.\mu_{12}$&(120, 17)&1 & $C_2 \times D_8.\mu_{2}$&(32, 43)&2\\
%$A_4.\mu_{2}$&(24, 12)&40 & $C_2 \times D_8.\mu_{2}$&(32, 46)&46\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{2}$&(32, 48)&1 & $S_4.\mu_{6}$&(144, 188)&2\\
%$C_2 \times D_8.\mu_{2}$&(32, 49)&13 & $2^4C_2.\mu_{2}$&(64, 32)&2\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{4}$&(64, 12)&1 & $2^4C_2.\mu_{2}$&(64, 138)&8\\
%$C_2 \times D_8.\mu_{4}$&(64, 34)&2 & $2^4C_2.\mu_{2}$&(64, 202)&12\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{4}$&(64, 67)&5 & $2^4C_2.\mu_{2}$&(64, 215)&3\\
%$C_2 \times D_8.\mu_{4}$&(64, 71)&2 & $2^4C_2.\mu_{2}$&(64, 216)&1\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{4}$&(64, 90)&7 & $2^4C_2.\mu_{2}$&(64, 226)&4\\
%$C_2 \times D_8.\mu_{4}$&(64, 92)&4 & $2^4C_2.\mu_{2}$&(64, 241)&1\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{4}$&(64, 99)&2 & $2^4C_2.\mu_{3}$&(96, 70)&1\\
%$C_2 \times D_8.\mu_{4}$&(64, 101)&1 & $2^4C_2.\mu_{4}$&(128, 621)&1\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{4}$&(64, 102)&1 & $2^4C_2.\mu_{4}$&(128, 645)&1\\
%$C_2 \times D_8.\mu_{4}$&(64, 196)&2 & $2^4C_2.\mu_{4}$&(128, 850)&3\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{4}$&(64, 199)&1 & $2^4C_2.\mu_{4}$&(128, 853)&1\\
%$C_2 \times D_8.\mu_{8}$&(128, 2)&1 & $2^4C_2.\mu_{4}$&(128, 1090)&1\\
%\rowcolor{lightgray}
%$C_2 \times D_8.\mu_{8}$&(128, 50)&1 & $2^4C_2.\mu_{6}$&(192, 1000)&1\\
%$C_2 \times D_8.\mu_{8}$&(128, 206)&1 & $Q_8 * Q_8.\mu_{2}$&(64, 134)&2\\
%\rowcolor{lightgray}
%$SD_{16}.\mu_{2}$&(32, 40)&2 & $Q_8 * Q_8.\mu_{2}$&(64, 138)&4\\
%$SD_{16}.\mu_{2}$&(32, 42)&2 & $Q_8 * Q_8.\mu_{2}$&(64, 139)&1\\
%\rowcolor{lightgray}
%$SD_{16}.\mu_{2}$&(32, 43)&6 & $Q_8 * Q_8.\mu_{2}$&(64, 257)&1\\
%$SD_{16}.\mu_{3}$&(48, 26)&1 & $Q_8 * Q_8.\mu_{2}$&(64, 264)&4\\
%\rowcolor{lightgray}
%$SD_{16}.\mu_{4}$&(64, 124)&1 & $Q_8 * Q_8.\mu_{2}$&(64, 266)&1\\
%$SD_{16}.\mu_{4}$&(64, 125)&1 & $Q_8 * Q_8.\mu_{3}$&(96, 201)&1\\
%\rowcolor{lightgray}
%$SD_{16}.\mu_{6}$&(96, 180)&1 & $Q_8 * Q_8.\mu_{3}$&(96, 204)&1\\
%$A_{3,3}.\mu_{2}$&(36, 9)&2 & $Q_8 * Q_8.\mu_{4}$&(128, 134)&1\\
%\rowcolor{lightgray}
%$A_{3,3}.\mu_{2}$&(36, 10)&11 & $Q_8 * Q_8.\mu_{4}$&(128, 522)&1\\
%$A_{3,3}.\mu_{2}$&(36, 13)&10 & $Q_8 * Q_8.\mu_{4}$&(128, 524)&2\\
%\rowcolor{lightgray}
%$A_{3,3}.\mu_{3}$&(54, 5)&2 & $Q_8 * Q_8.\mu_{4}$&(128, 1633)&1\\
%$A_{3,3}.\mu_{3}$&(54, 13)&3 & $Q_8 * Q_8.\mu_{6}$&(192, 201)&1\\
%\rowcolor{lightgray}
%$A_{3,3}.\mu_{4}$&(72, 21)&1 & $Q_8 * Q_8.\mu_{6}$&(192, 1504)&1\\
%$A_{3,3}.\mu_{4}$&(72, 39)&1 & $Q_8 * Q_8.\mu_{6}$&(192, 1509)&1\\
%\rowcolor{lightgray}
%$A_{3,3}.\mu_{4}$&(72, 45)&3 & $Q_8 * Q_8.\mu_{8}$&(256, 332)&1\\
%$A_{3,3}.\mu_{6}$&(108, 25)&4 & $Q_8 * Q_8.\mu_{12}$&(384, 5816)&1\\
%\rowcolor{lightgray}
%$A_{3,3}.\mu_{6}$&(108, 36)&1 & $3^2C_4.\mu_{2}$&(72, 39)&2\\
%$A_{3,3}.\mu_{6}$&(108, 38)&4 & $3^2C_4.\mu_{2}$&(72, 40)&6\\
%\rowcolor{lightgray}
%$A_{3,3}.\mu_{6}$&(108, 43)&1 & $3^2C_4.\mu_{2}$&(72, 41)&1\\
%$A_{3,3}.\mu_{8}$&(144, 185)&1 & $3^2C_4.\mu_{2}$&(72, 45)&5\\
%\rowcolor{lightgray}
%$Hol(C_5).\mu_{2}$&(40, 12)&10 & $3^2C_4.\mu_{3}$&(108, 36)&1\\
%$Hol(C_5).\mu_{3}$&(60, 6)&1 & $3^2C_4.\mu_{4}$&(144, 120)&2\\
%\rowcolor{lightgray}
%$Hol(C_5).\mu_{4}$&(80, 30)&1 & $3^2C_4.\mu_{4}$&(144, 185)&1\\
%$C_7:C_3.\mu_{2}$&(42, 1)&4 & $3^2C_4.\mu_{6}$&(216, 157)&1\\
%\rowcolor{lightgray}
%$C_7:C_3.\mu_{2}$&(42, 2)&2 & $S_{3,3}.\mu_{2}$&(72, 40)&3\\
%$C_7:C_3.\mu_{3}$&(63, 3)&1 & $S_{3,3}.\mu_{2}$&(72, 46)&8\\
%\rowcolor{lightgray}
%$C_7:C_3.\mu_{4}$&(84, 2)&1 & $S_{3,3}.\mu_{3}$&(108, 38)&2\\
%$C_7:C_3.\mu_{6}$&(126, 7)&1 & $S_{3,3}.\mu_{4}$&(144, 115)&1\\
%\rowcolor{lightgray}
%$C_7:C_3.\mu_{6}$&(126, 10)&1 & $S_{3,3}.\mu_{6}$&(216, 157)&1\\
%$S_4.\mu_{2}$&(48, 48)&74 & $S_{3,3}.\mu_{6}$&(216, 170)&1\\
%\rowcolor{lightgray}
%$S_4.\mu_{3}$&(72, 42)&2 & $2^4C_3.\mu_{2}$&(96, 70)&4\\
%$S_4.\mu_{4}$&(96, 186)&8 & $2^4C_3.\mu_{2}$&(96, 227)&9\\
%\rowcolor{lightgray}
%$2^4C_3.\mu_{2}$&(96, 229)&6 & $M_9.\mu_{3}$&(216, 153)&1\\
%$2^4C_3.\mu_{3}$&(144, 184)&2 & $M_9.\mu_{6}$&(432, 735)&1\\
%\rowcolor{lightgray}
%$2^4C_3.\mu_{4}$&(192, 184)&1 & $2^4D_6.\mu_{2}$&(192, 955)&8\\
%$2^4C_3.\mu_{4}$&(192, 191)&1 & $2^4D_6.\mu_{2}$&(192, 1538)&9\\
%\rowcolor{lightgray}
%$2^4C_3.\mu_{4}$&(192, 1495)&1 & $2^4D_6.\mu_{3}$&(288, 1025)&1\\
%$2^4C_3.\mu_{5}$&(240, 191)&1 & $2^4D_6.\mu_{4}$&(384, 5566)&1\\
%\rowcolor{lightgray}
%$2^4C_3.\mu_{6}$&(288, 1025)&2 & $2^4D_6.\mu_{6}$&(576, 8656)&1\\
%$2^4C_3.\mu_{6}$&(288, 1029)&1 & $S_5.\mu_{2}$&(240, 189)&12\\
%\rowcolor{lightgray}
%$C_2 \times S_4.\mu_{2}$&(96, 187)&2 & $L_2(7).\mu_{2}$&(336, 208)&8\\
%$C_2 \times S_4.\mu_{2}$&(96, 195)&1 & $L_2(7).\mu_{2}$&(336, 209)&4\\
%\rowcolor{lightgray}
%$C_2 \times S_4.\mu_{2}$&(96, 226)&15 & $L_2(7).\mu_{4}$&(672, 1046)&1\\
%$C_2 \times S_4.\mu_{4}$&(192, 972)&2 & $4^2A_4.\mu_{2}$&(384, 591)&1\\
%\rowcolor{lightgray}
%$C_2 \times S_4.\mu_{4}$&(192, 1469)&1 & $4^2A_4.\mu_{2}$&(384, 18134)&1\\
%$T_{48}.\mu_{2}$&(96, 189)&1 & $4^2A_4.\mu_{2}$&(384, 18135)&2\\
%\rowcolor{lightgray}
%$T_{48}.\mu_{2}$&(96, 193)&2 & $4^2A_4.\mu_{2}$&(384, 18235)&2\\
%$T_{48}.\mu_{3}$&(144, 122)&1 & $4^2A_4.\mu_{2}$&(384, 18236)&1\\
%\rowcolor{lightgray}
%$T_{48}.\mu_{6}$&(288, 900)&1 & $4^2A_4.\mu_{3}$&(576, 5129)&1\\
%$A_5.\mu_{2}$&(120, 34)&7 & $4^2A_4.\mu_{4}$&(768, 1083510)&1\\
%\rowcolor{lightgray}
%$A_5.\mu_{2}$&(120, 35)&12 & $4^2A_4.\mu_{4}$&(768, 1088651)&1\\
%$A_5.\mu_{3}$&(180, 19)&2 & $4^2A_4.\mu_{4}$&(768, 1088659)&1\\
%\rowcolor{lightgray}
%$A_5.\mu_{4}$&(240, 91)&1 & $4^2A_4.\mu_{6}$&(1152, 155469)&1\\
%$A_5.\mu_{6}$&(360, 119)&1 & $H_{195}.\mu_{2}$&(384, 17948)&3\\
%\rowcolor{lightgray}
%$A_5.\mu_{6}$&(360, 122)&1 & $T_{192}.\mu_{2}$&(384, 5602)&1\\
%$\Gamma_{25}a_1.\mu_{2}$&(128, 928)&3 & $T_{192}.\mu_{2}$&(384, 5608)&1\\
%\rowcolor{lightgray}
%$\Gamma_{25}a_1.\mu_{2}$&(128, 932)&1 & $T_{192}.\mu_{2}$&(384, 20097)&1\\
%$\Gamma_{25}a_1.\mu_{2}$&(128, 1755)&4 & $T_{192}.\mu_{3}$&(576, 8277)&1\\
%\rowcolor{lightgray}
%$\Gamma_{25}a_1.\mu_{2}$&(128, 1758)&1 & $T_{192}.\mu_{6}$&(1152, 157515)&1\\
%$\Gamma_{25}a_1.\mu_{2}$&(128, 1759)&1 & $A_{4,4}.\mu_{2}$&(576, 8653)&1\\
%\rowcolor{lightgray}
%$\Gamma_{25}a_1.\mu_{3}$&(192, 201)&1 & $A_{4,4}.\mu_{2}$&(576, 8654)&1\\
%$\Gamma_{25}a_1.\mu_{4}$&(256, 6029)&1 & $A_{4,4}.\mu_{2}$&(576, 8657)&1\\
%\rowcolor{lightgray}
%$\Gamma_{25}a_1.\mu_{6}$&(384, 5837)&1 & $A_{4,4}.\mu_{4}$&(1152, 157850)&1\\
%$A_{4,3}.\mu_{2}$&(144, 183)&7 & $A_6.\mu_{2}$&(720, 763)&2\\
%\rowcolor{lightgray}
%$A_{4,3}.\mu_{2}$&(144, 189)&3 & $A_6.\mu_{2}$&(720, 764)&6\\
%$A_{4,3}.\mu_{3}$&(216, 92)&1 & $A_6.\mu_{2}$&(720, 766)&4\\
%\rowcolor{lightgray}
%$A_{4,3}.\mu_{3}$&(216, 164)&1 & $A_6.\mu_{4}$&(1440, 4595)&1\\
%$A_{4,3}.\mu_{6}$&(432, 535)&1 & $F_{384}.\mu_{2}$&(768, 1086051)&1\\
%\rowcolor{lightgray}
%$A_{4,3}.\mu_{6}$&(432, 745)&1 & $F_{384}.\mu_{2}$&(768, 1090134)&1\\
%$N_{72}.\mu_{2}$&(144, 182)&1 & $F_{384}.\mu_{2}$&(768, 1090135)&1\\
%\rowcolor{lightgray}
%$N_{72}.\mu_{2}$&(144, 186)&2 & $F_{384}.\mu_{4}$&(1536, 'no id')&1\\
%$N_{72}.\mu_{4}$&(288, 841)&1 & $M_{20}.\mu_{2}$&(1920, 240993)&1\\
%\rowcolor{lightgray}
%$M_9.\mu_{2}$&(144, 182)&2 & $M_{20}.\mu_{2}$&(1920, 240995)&2\\
%$M_9.\mu_{2}$&(144, 187)&1 & $M_{20}.\mu_{4}$&(3840, 'no id')&1\\
\bottomrule
\end{longtable}
}

\section{Fixed loci of purely non-symplectic automorphisms}
\label{appendixB}
 Let $X$ be a K3 surface and $\sigma \in \Aut(X)$ a purely non-symplectic automorphism of order $n$ acting by $\zeta_n$ on $\HH^0(X,\Omega_X^2)$.
 Recall that the fixed locus $X^\sigma$ is the disjoint union of $N = \sum_{i=1}^s a_i$ isolated fixed points, $k$ smooth rational curves and either a curve of genus $>1$
or $0, 1, 2$ curves of genus 1.
Denote by $l\geq 0$ the number of genus $g \geq 1$ curves fixed by $\sigma$. If no such curve is fixed, set $g=1$. Thus
\[X^\sigma = \{p_1, \dots, p_N\} \sqcup R_1 , \dots \sqcup R_k \sqcup C_1 \dots \sqcup C_l\]
where the $R_i$'s are smooth rational curves and the $C_j$'s smooth curves of genus $g$.
Let $P \in X^\sigma$ be an isolated fixed point. Recall that there are local coordinates $(x,y)$ in a small neighborhood centered at $P$ such that
\[\sigma(x,y) = (\zeta_n^{i+1}x,\zeta_n^{-i} y)\quad \mbox{  with } \quad 1 \leq i \leq s = \left\lfloor\frac{n-1}{2}\right\rfloor.\]
We call $P$ a fixed point of type $i$ and denote the number of fixed points of type $i$ by $a_i$.

In the following we list for each deformation class of $(X, \sigma)$ the invariants $((a_1, \dots, a_s), k, l, g)$ of the fixed locus of $\sigma$ and its powers.
The column labeled `K3 id' contains the label of the K3 surface in the database \cite{K3Groups}.
The following columns contain the invariants of the fixed locus of $\sigma^{n/j}$ where $n$ is the order of $\sigma$ and $j$ the label of the column.

\ExpandableInput{table_2.tex}

\ExpandableInput{table_3.tex}

\ExpandableInput{table_4.tex}

\ExpandableInput{table_5.tex}

\ExpandableInput{table_6.tex}

\ExpandableInput{table_7.tex}

\ExpandableInput{table_8.tex}

\ExpandableInput{table_9.tex}

\ExpandableInput{table_10.tex}

\ExpandableInput{table_11.tex}

\ExpandableInput{table_12.tex}

%\ExpandableInput{table_13.tex}

\ExpandableInput{table_14.tex}

\ExpandableInput{table_15.tex}

\ExpandableInput{table_16.tex}

%\ExpandableInput{table_17.tex}

\ExpandableInput{table_18.tex}

%\ExpandableInput{table_19.tex}

\ExpandableInput{table_20.tex}

\ExpandableInput{table_21.tex}

\ExpandableInput{table_22.tex}

%\ExpandableInput{table_24.tex}

\ExpandableInput{table_24_1.tex}

\ExpandableInput{table_24_2.tex}

%\ExpandableInput{table_25.tex}

\ExpandableInput{table_26.tex}

\ExpandableInput{table_27.tex}

\ExpandableInput{table_28.tex}

\ExpandableInput{table_30_1.tex}
\vspace{-1em}
\ExpandableInput{table_30_2.tex}

\ExpandableInput{table_32_1.tex}

\ExpandableInput{table_32_2.tex}

%\ExpandableInput{table_33.tex}

\ExpandableInput{table_34.tex}

\ExpandableInput{table_36_1.tex}

\ExpandableInput{table_36_2.tex}

\ExpandableInput{table_38.tex}

%\ExpandableInput{table_40_1.tex}

%\ExpandableInput{table_40_2.tex}

\ExpandableInput{table_42_1.tex}

\ExpandableInput{table_42_2.tex}

%\ExpandableInput{table_44_1.tex}

%\ExpandableInput{table_44_2.tex}

%\ExpandableInput{table_48_1.tex}
%\vspace{-0.5em}
%\ExpandableInput{table_48_2.tex}
%\vspace{-0.5em}
%\ExpandableInput{table_48_3.tex}

%\ExpandableInput{table_50_1.tex}

%\ExpandableInput{table_50_2.tex}

%\ExpandableInput{table_54_1.tex}

%\ExpandableInput{table_54_2.tex}

%\ExpandableInput{table_66_1.tex}

%\ExpandableInput{table_66_2.tex}

%\ExpandableInput{table_66_3.tex}

\ExpandableInput{table_singles.tex}




==> table_10.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc|ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 10}\\
 & \multicolumn{4}{c}{$j = 10$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 10$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){15-18}
\cmidrule(lr){19-22}
\cmidrule(lr){23-26}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.10.0.1 & (1\:0\:0\:2) & 0 & 0 & 1 & (9\:4) & 3 & 0 & 1 & () & 0 & 1 & 2 & 0.10.1.13 & (1\:1\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 0 & 1 & () & 1 & 1 & 1\\
0.10.0.2 & (0\:2\:1\:2) & 0 & 0 & 1 & (9\:4) & 3 & 0 & 1 & () & 1 & 1 & 2 & 0.10.1.14 & (1\:1\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 0 & 1 & () & 1 & 0 & 1\\
\rowcolor{lightgray}
0.10.0.3 & (3\:2\:2\:4) & 1 & 0 & 1 & (9\:4) & 3 & 0 & 1 & () & 5 & 1 & 2 & 0.10.2.1 & (0\:0\:1\:6) & 0 & 0 & 1 & (5\:2) & 1 & 1 & 1 & () & 1 & 1 & 6\\
0.10.0.4 & (6\:4\:3\:2) & 2 & 0 & 1 & (9\:4) & 3 & 0 & 1 & () & 8 & 1 & 2 & 0.10.2.2 & (3\:2\:2\:4) & 1 & 0 & 1 & (5\:2) & 1 & 1 & 1 & () & 4 & 1 & 6\\
\rowcolor{lightgray}
0.10.0.5 & (1\:1\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 0 & 1 & () & 6 & 0 & 1 & 0.10.2.3 & (0\:1\:1\:4) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & () & 1 & 1 & 4\\
0.10.0.6 & (1\:1\:0\:0) & 0 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 1 & 0 & 1 & 0.10.2.4 & (1\:0\:0\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 0 & 1 & 7\\
\rowcolor{lightgray}
0.10.0.7 & (3\:3\:2\:2) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 6 & 0 & 1 & 0.10.2.5 & (0\:2\:1\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 1 & 1 & 7\\
0.10.1.1 & (3\:2\:2\:4) & 1 & 0 & 1 & (5\:2) & 1 & 1 & 1 & () & 5 & 1 & 2 & 0.10.2.6 & (0\:2\:1\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 0 & 1 & 6\\
\rowcolor{lightgray}
0.10.1.2 & (1\:1\:0\:0) & 0 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 0 & 1 & 5 & 0.10.2.7 & (5\:0\:0\:0) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 1 & 1 & 6\\
0.10.1.3 & (0\:3\:1\:0) & 0 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 0 & 1 & 4 & 0.10.2.8 & (4\:2\:1\:0) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 2 & 1 & 6\\
\rowcolor{lightgray}
0.10.1.4 & (0\:1\:1\:4) & 0 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 1 & 1 & 4 & 0.10.2.9 & (1\:0\:0\:2) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & () & 0 & 1 & 2\\
0.10.1.5 & (4\:1\:1\:2) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 3 & 1 & 4 & 0.10.2.10 & (1\:1\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 0 & 1 & () & 0 & 1 & 5\\
\rowcolor{lightgray}
0.10.1.6 & (3\:3\:2\:2) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 5 & 1 & 5 & 0.10.2.11 & (1\:1\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 0 & 1 & () & 1 & 1 & 6\\
0.10.1.7 & (3\:3\:2\:2) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & () & 4 & 1 & 4 & 0.10.3.1 & (0\:0\:1\:6) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & () & 1 & 1 & 6\\
\rowcolor{lightgray}
0.10.1.8 & (1\:0\:0\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 0 & 1 & 2 & 0.10.3.2 & (0\:1\:1\:4) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & () & 1 & 1 & 9\\
0.10.1.9 & (0\:2\:1\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 1 & 1 & 2 & 0.10.3.3 & (0\:1\:1\:4) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & () & 0 & 1 & 8\\
\rowcolor{lightgray}
0.10.1.10 & (4\:2\:1\:0) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & () & 3 & 1 & 2 & 0.10.3.4 & (1\:1\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 0 & 1 & () & 0 & 1 & 10\\
0.10.1.11 & (1\:1\:0\:0) & 0 & 1 & 1 & (3\:1) & 0 & 1 & 1 & () & 1 & 1 & 1 & 0.10.4.1 & (0\:0\:1\:6) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & () & 0 & 1 & 10\\
\rowcolor{lightgray}
  0.10.1.12 & (1\:1\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & () & 1 & 0 & 1 & & & & & & & & & & & & & \\
\hline\end{longtable}
}


==> table_11.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 11}\\
 & \multicolumn{4}{c}{$j = 11$}\\
\cmidrule(lr){2-5}
K3 id & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.11.0.1 & (3\:2\:2\:3\:1) & 1 & 0 & 1\\
0.11.1.1 & (1\:0\:0\:1\:0) & 0 & 1 & 1\\
\rowcolor{lightgray}
0.11.1.2 & (1\:0\:0\:1\:0) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_12.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 12}\\
 & \multicolumn{4}{c}{$j = 12$} & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.12.0.1 & (0\:2\:0\:0\:2) & 0 & 0 & 1 & (8\:8) & 3 & 0 & 1 & (4) & 0 & 0 & 1 & (8) & 5 & 1 & 1 & () & 9 & 1 & 2\\
0.12.0.2 & (6\:4\:2\:2\:2) & 2 & 0 & 1 & (8\:8) & 3 & 0 & 1 & (12) & 4 & 0 & 1 & (8) & 5 & 1 & 1 & () & 9 & 1 & 2\\
\rowcolor{lightgray}
0.12.0.3 & (0\:0\:2\:2\:2) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & (4) & 1 & 1 & 1 & () & 8 & 0 & 1\\
0.12.0.4 & (3\:3\:1\:1\:2) & 1 & 0 & 1 & (6\:6) & 2 & 0 & 1 & (8) & 2 & 0 & 1 & (6) & 3 & 1 & 1 & () & 8 & 0 & 1\\
\rowcolor{lightgray}
0.12.0.5 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 6 & 1 & 1\\
0.12.0.6 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 0 & 1 & 1\\
\rowcolor{lightgray}
0.12.0.7 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (10) & 3 & 0 & 1 & (3) & 0 & 0 & 1 & () & 6 & 1 & 1\\
0.12.0.8 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (7\:4) & 2 & 0 & 1 & (4) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 6 & 1 & 1\\
\rowcolor{lightgray}
0.12.0.9 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (7) & 4 & 0 & 1 & () & 4 & 1 & 1\\
0.12.0.10 & (0\:0\:0\:3\:4) & 0 & 0 & 1 & (7\:4) & 2 & 0 & 1 & (4) & 0 & 1 & 1 & (7) & 4 & 0 & 1 & () & 6 & 1 & 1\\
\rowcolor{lightgray}
0.12.0.11 & (3\:3\:3\:0\:0) & 1 & 0 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & (7) & 4 & 0 & 1 & () & 4 & 1 & 1\\
0.12.0.12 & (3\:2\:2\:2\:2) & 1 & 0 & 1 & (7\:4) & 2 & 0 & 1 & (10) & 3 & 0 & 1 & (7) & 4 & 0 & 1 & () & 6 & 1 & 1\\
\rowcolor{lightgray}
0.12.1.1 & (3\:2\:2\:2\:2) & 1 & 0 & 1 & (5\:8) & 2 & 0 & 1 & (10) & 3 & 0 & 1 & (5) & 3 & 1 & 2 & () & 6 & 1 & 3\\
0.12.1.2 & (0\:2\:0\:0\:2) & 0 & 0 & 1 & (2\:8) & 1 & 0 & 1 & (4) & 0 & 0 & 1 & (6) & 3 & 1 & 1 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.12.1.3 & (3\:3\:1\:1\:2) & 1 & 0 & 1 & (6\:6) & 2 & 0 & 1 & (8) & 2 & 0 & 1 & (6) & 3 & 1 & 1 & () & 5 & 1 & 4\\
0.12.1.4 & (0\:0\:4\:1\:0) & 0 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (6) & 1 & 1 & 1 & (1) & 0 & 1 & 3 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.12.1.5 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (3) & 1 & 1 & 2 & () & 4 & 1 & 1\\
0.12.1.6 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (3) & 2 & 1 & 3 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.12.1.7 & (3\:3\:3\:0\:0) & 1 & 0 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & (3) & 2 & 1 & 3 & () & 4 & 1 & 1\\
0.12.1.8 & (0\:1\:3\:0\:0) & 0 & 0 & 1 & (0\:6) & 0 & 0 & 1 & (4) & 0 & 1 & 1 & (4) & 1 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.12.1.9 & (0\:0\:2\:2\:2) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (2) & 0 & 1 & 2 & (4) & 1 & 1 & 1 & () & 3 & 1 & 2\\
0.12.1.10 & (0\:2\:0\:0\:2) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & () & 3 & 1 & 2\\
\rowcolor{lightgray}
0.12.1.11 & (4\:2\:0\:0\:0) & 1 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 3 & 1 & 2\\
0.12.1.12 & (0\:0\:2\:2\:2) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & (4) & 1 & 1 & 1 & () & 3 & 1 & 2\\
\rowcolor{lightgray}
0.12.1.13 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 0 & 1 & 3\\
0.12.1.14 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 2 & 1 & 3\\
\rowcolor{lightgray}
0.12.1.15 & (4\:1\:1\:1\:0) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & (5) & 2 & 0 & 1 & () & 3 & 1 & 4\\
0.12.1.16 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 1 & 1\\
\rowcolor{lightgray}
0.12.1.17 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 2 & 1\\
0.12.1.18 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 0 & 1 & 1\\
\rowcolor{lightgray}
0.12.1.19 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (4) & 0 & 1 & 1 & (3) & 0 & 0 & 1 & () & 0 & 2 & 1\\
0.12.1.20 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 1 & 1 & (4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.12.1.21 & (1\:0\:0\:0\:0) & 0 & 1 & 1 & (3\:0) & 0 & 1 & 1 & (4) & 0 & 1 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
0.12.1.22 & (0\:0\:0\:3\:4) & 0 & 0 & 1 & (3\:0) & 0 & 1 & 1 & (4) & 0 & 1 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.12.2.1 & (3\:3\:1\:1\:2) & 1 & 0 & 1 & (4\:10) & 2 & 0 & 1 & (8) & 2 & 0 & 1 & (4) & 3 & 1 & 3 & () & 5 & 1 & 6\\
0.12.2.2 & (0\:2\:0\:0\:2) & 0 & 0 & 1 & (2\:8) & 1 & 0 & 1 & (4) & 0 & 0 & 1 & (2) & 1 & 1 & 3 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.12.2.3 & (0\:0\:2\:2\:2) & 0 & 0 & 1 & (2\:8) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & (2) & 1 & 1 & 3 & () & 3 & 1 & 4\\
0.12.2.4 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (3) & 1 & 1 & 2 & () & 2 & 1 & 5\\
\rowcolor{lightgray}
0.12.2.5 & (0\:2\:0\:0\:2) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & () & 1 & 1 & 6\\
0.12.2.6 & (4\:2\:0\:0\:0) & 1 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.12.2.7 & (0\:1\:3\:0\:0) & 0 & 0 & 1 & (0\:6) & 0 & 0 & 1 & (4) & 0 & 1 & 1 & (0) & 0 & 1 & 4 & () & 0 & 2 & 1\\
0.12.2.8 & (0\:1\:3\:0\:0) & 0 & 0 & 1 & (0\:6) & 0 & 0 & 1 & (4) & 0 & 1 & 1 & (0) & 1 & 1 & 5 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.12.2.9 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (1) & 0 & 1 & 3 & () & 0 & 1 & 3\\
0.12.2.10 & (0\:0\:4\:1\:0) & 0 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (0) & 0 & 1 & 3 & (1) & 0 & 1 & 3 & () & 0 & 1 & 3\\
\rowcolor{lightgray}
0.12.2.11 & (1\:0\:0\:0\:0) & 0 & 0 & 1 & (3\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 1 & 7\\
0.12.3.1 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (1\:10) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.12.3.2 & (0\:2\:0\:0\:2) & 0 & 0 & 1 & (2\:8) & 1 & 0 & 1 & (4) & 0 & 0 & 1 & (2) & 1 & 1 & 3 & () & 1 & 1 & 8\\
0.12.4.1 & (0\:2\:0\:0\:2) & 0 & 0 & 1 & (0\:12) & 1 & 0 & 1 & (4) & 0 & 0 & 1 & (0) & 1 & 1 & 5 & () & 1 & 1 & 10\\
\hline\end{longtable}
}


==> table_14.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 14}\\
 & \multicolumn{4}{c}{$j = 14$} & \multicolumn{4}{c}{$j = 7$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.14.0.1 & (0\:1\:2\:0\:0\:0) & 0 & 0 & 1 & (6\:5\:2) & 2 & 0 & 1 & () & 0 & 1 & 3\\
0.14.0.2 & (0\:0\:0\:1\:2\:4) & 0 & 0 & 1 & (6\:5\:2) & 2 & 0 & 1 & () & 2 & 1 & 3\\
\rowcolor{lightgray}
0.14.0.3 & (3\:2\:2\:1\:1\:2) & 1 & 0 & 1 & (6\:5\:2) & 2 & 0 & 1 & () & 5 & 1 & 3\\
0.14.0.4 & (0\:0\:1\:1\:2\:2) & 0 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & () & 3 & 0 & 1\\
\rowcolor{lightgray}
0.14.1.1 & (3\:2\:1\:1\:1\:4) & 1 & 0 & 1 & (4\:3\:1) & 1 & 1 & 1 & () & 5 & 1 & 6\\
0.14.1.2 & (0\:1\:1\:0\:0\:2) & 0 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & () & 0 & 1 & 6\\
\rowcolor{lightgray}
0.14.1.3 & (0\:0\:1\:1\:2\:2) & 0 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & () & 1 & 1 & 6\\
0.14.1.4 & (0\:0\:1\:1\:2\:2) & 0 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.14.1.5 & (4\:1\:1\:0\:0\:0) & 1 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & () & 2 & 1 & 6\\
0.14.1.6 & (0\:0\:0\:1\:2\:4) & 0 & 0 & 1 & (2\:1\:0) & 0 & 1 & 1 & () & 2 & 1 & 3\\
\rowcolor{lightgray}
0.14.2.1 & (0\:1\:0\:0\:0\:4) & 0 & 0 & 1 & (2\:1\:0) & 0 & 1 & 1 & () & 0 & 1 & 9\\
0.14.2.2 & (0\:0\:0\:1\:2\:4) & 0 & 0 & 1 & (2\:1\:0) & 0 & 1 & 1 & () & 1 & 1 & 9\\
\hline\end{longtable}
}


==> table_15.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 15}\\
 & \multicolumn{4}{c}{$j = 15$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 3$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.15.0.1 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (2) & 0 & 1 & 2\\
0.15.0.2 & (3\:3\:1\:1\:1\:0\:0) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (4) & 2 & 1 & 2\\
\rowcolor{lightgray}
0.15.0.3 & (3\:2\:1\:1\:1\:3\:1) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (5) & 3 & 1 & 2\\
0.15.0.4 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (6) & 3 & 0 & 1\\
\rowcolor{lightgray}
0.15.0.5 & (3\:2\:2\:3\:0\:0\:0) & 1 & 0 & 1 & (5\:2) & 1 & 1 & 1 & (6) & 3 & 0 & 1\\
0.15.1.1 & (0\:1\:0\:0\:3\:0\:0) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (0) & 0 & 1 & 4\\
\rowcolor{lightgray}
0.15.1.2 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (1) & 1 & 1 & 4\\
0.15.1.3 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & (2) & 0 & 1 & 2\\
\hline\end{longtable}
}


==> table_16.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 16}\\
 & \multicolumn{4}{c}{$j = 16$} & \multicolumn{4}{c}{$j = 8$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.16.0.1 & (3\:2\:1\:1\:1\:2\:2) & 1 & 0 & 1 & (7\:3\:2) & 2 & 0 & 1 & (10) & 3 & 0 & 1 & () & 6 & 1 & 3\\
0.16.0.2 & (0\:1\:0\:0\:0\:1\:2) & 0 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1 & (10) & 3 & 0 & 1 & () & 5 & 1 & 2\\
\rowcolor{lightgray}
0.16.0.3 & (3\:2\:2\:2\:1\:0\:0) & 1 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1 & (10) & 3 & 0 & 1 & () & 5 & 1 & 2\\
0.16.0.4 & (0\:0\:0\:2\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.16.0.5 & (3\:3\:2\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & () & 4 & 1 & 1\\
0.16.1.1 & (4\:1\:0\:0\:0\:1\:0) & 1 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.16.1.2 & (0\:1\:0\:0\:0\:1\:2) & 0 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 1 & 1 & 6\\
\hline\end{longtable}
}


==> table_18.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 18}\\
 & \multicolumn{4}{c}{$j = 18$} & \multicolumn{4}{c}{$j = 9$} & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.18.0.1 & (0\:1\:0\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (6\:5\:2\:1) & 2 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (7) & 4 & 1 & 1 & () & 0 & 1 & 3\\
0.18.0.2 & (3\:2\:1\:1\:1\:1\:1\:2) & 1 & 0 & 1 & (6\:5\:2\:1) & 2 & 0 & 1 & (5\:8) & 2 & 0 & 1 & (7) & 4 & 1 & 1 & () & 6 & 1 & 3\\
\rowcolor{lightgray}
0.18.0.3 & (0\:0\:0\:1\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:3\:1) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (7) & 4 & 0 & 1 & () & 2 & 1 & 3\\
0.18.0.4 & (3\:2\:2\:1\:1\:1\:0\:0) & 1 & 0 & 1 & (3\:3\:3\:1) & 1 & 0 & 1 & (7\:4) & 2 & 0 & 1 & (7) & 4 & 0 & 1 & () & 5 & 1 & 3\\
\rowcolor{lightgray}
0.18.0.5 & (0\:0\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 5 & 0 & 1\\
0.18.0.6 & (3\:3\:1\:1\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:3\:3\:1) & 1 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 2 & 1 & 2 & () & 5 & 0 & 1\\
\rowcolor{lightgray}
0.18.0.7 & (0\:0\:0\:0\:0\:3\:2\:2) & 0 & 0 & 1 & (4\:3\:0\:0) & 1 & 0 & 1 & (2\:2) & 0 & 1 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 1\\
0.18.1.1 & (3\:2\:2\:1\:1\:1\:0\:0) & 1 & 0 & 1 & (3\:3\:3\:1) & 1 & 0 & 1 & (4\:10) & 2 & 0 & 1 & (4) & 3 & 1 & 3 & () & 5 & 1 & 6\\
\rowcolor{lightgray}
0.18.1.2 & (0\:0\:0\:1\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:3\:1) & 1 & 0 & 1 & (2\:8) & 1 & 0 & 1 & (4) & 2 & 1 & 2 & () & 2 & 1 & 6\\
0.18.1.3 & (0\:1\:0\:0\:0\:0\:0\:2) & 0 & 0 & 1 & (4\:3\:0\:0) & 1 & 0 & 1 & (0\:6) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & () & 0 & 1 & 7\\
\rowcolor{lightgray}
0.18.1.4 & (0\:0\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 1 & 1 & 6\\
0.18.1.5 & (0\:0\:0\:0\:1\:1\:1\:4) & 0 & 0 & 1 & (1\:1\:1\:0) & 0 & 1 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.18.1.6 & (0\:0\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 7\\
0.18.1.7 & (4\:1\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (4\:3\:0\:0) & 1 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.18.1.8 & (0\:1\:0\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (1) & 0 & 1 & 3 & () & 0 & 1 & 3\\
0.18.2.1 & (0\:0\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (1\:10) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 9\\
\hline\end{longtable}
}


==> table_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccc|ccccc|ccccc|ccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 2}\\
 & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){7-10}
\cmidrule(lr){12-15}
\cmidrule(lr){17-20}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.2.1.1 & () & 10 & 0 & 1 & 0.2.7.3 & () & 5 & 1 & 2 & 0.2.11.1 & () & 5 & 1 & 6 & 0.2.13.4 & () & 0 & 1 & 3\\
0.2.2.1 & () & 9 & 0 & 1 & 0.2.7.4 & () & 4 & 1 & 1 & 0.2.11.2 & () & 4 & 1 & 5 & 0.2.14.1 & () & 0 & 1 & 4\\
\rowcolor{lightgray}
0.2.2.2 & () & 9 & 1 & 1 & 0.2.7.5 & () & 4 & 1 & 1 & 0.2.11.3 & () & 4 & 1 & 5 & 0.2.14.2 & () & 1 & 1 & 5\\
0.2.3.1 & () & 9 & 1 & 2 & 0.2.7.6 & () & 4 & 0 & 1 & 0.2.11.4 & () & 3 & 1 & 4 & 0.2.14.3 & () & 2 & 1 & 6\\
\rowcolor{lightgray}
0.2.3.2 & () & 8 & 1 & 1 & 0.2.8.1 & () & 3 & 0 & 1 & 0.2.11.5 & () & 3 & 1 & 4 & 0.2.15.1 & () & 2 & 1 & 7\\
0.2.3.3 & () & 8 & 1 & 1 & 0.2.8.2 & () & 3 & 1 & 1 & 0.2.11.6 & () & 2 & 1 & 3 & 0.2.15.2 & () & 1 & 1 & 6\\
\rowcolor{lightgray}
0.2.3.4 & () & 8 & 0 & 1 & 0.2.8.3 & () & 4 & 1 & 2 & 0.2.11.7 & () & 2 & 1 & 3 & 0.2.15.3 & () & 1 & 1 & 6\\
0.2.3.5 & () & 8 & 0 & 1 & 0.2.8.4 & () & 5 & 1 & 3 & 0.2.11.8 & () & 0 & 2 & 1 & 0.2.15.4 & () & 0 & 1 & 5\\
\rowcolor{lightgray}
0.2.4.1 & () & 7 & 0 & 1 & 0.2.9.1 & () & 5 & 1 & 4 & 0.2.11.9 & () & 1 & 1 & 2 & 0.2.16.1 & () & 0 & 1 & 6\\
0.2.4.2 & () & 7 & 1 & 1 & 0.2.9.2 & () & 4 & 1 & 3 & 0.2.11.10 & () & 0 & 0 & 1 & 0.2.16.2 & () & 1 & 1 & 7\\
\rowcolor{lightgray}
0.2.4.3 & () & 8 & 1 & 2 & 0.2.9.3 & () & 3 & 1 & 2 & 0.2.11.11 & () & 0 & 1 & 1 & 0.2.17.1 & () & 1 & 1 & 8\\
0.2.5.1 & () & 7 & 1 & 2 & 0.2.9.4 & () & 2 & 1 & 1 & 0.2.12.1 & () & 0 & 1 & 2 & 0.2.17.2 & () & 0 & 1 & 7\\
\rowcolor{lightgray}
0.2.5.2 & () & 6 & 1 & 1 & 0.2.9.5 & () & 2 & 0 & 1 & 0.2.12.2 & () & 1 & 1 & 3 & 0.2.18.1 & () & 0 & 1 & 8\\
0.2.5.3 & () & 6 & 0 & 1 & 0.2.10.1 & () & 1 & 0 & 1 & 0.2.12.3 & () & 2 & 1 & 4 & 0.2.18.2 & () & 1 & 1 & 9\\
\rowcolor{lightgray}
0.2.6.1 & () & 5 & 0 & 1 & 0.2.10.2 & () & 1 & 1 & 1 & 0.2.12.4 & () & 3 & 1 & 5 & 0.2.19.1 & () & 1 & 1 & 10\\
0.2.6.2 & () & 5 & 1 & 1 & 0.2.10.3 & () & 2 & 1 & 2 & 0.2.12.5 & () & 4 & 1 & 6 & 0.2.19.2 & () & 0 & 1 & 9\\
\rowcolor{lightgray}
0.2.6.3 & () & 6 & 1 & 2 & 0.2.10.4 & () & 3 & 1 & 3 & 0.2.13.1 & () & 3 & 1 & 6 & 0.2.19.3 & () & 0 & 1 & 9\\
0.2.7.1 & () & 6 & 1 & 3 & 0.2.10.5 & () & 4 & 1 & 4 & 0.2.13.2 & () & 2 & 1 & 5 & 0.2.20.1 & () & 0 & 1 & 10\\
\rowcolor{lightgray}
  0.2.7.2 & () & 5 & 1 & 2 & 0.2.10.6 & () & 5 & 1 & 5 & 0.2.13.3 & () & 1 & 1 & 4 & & & & & \\
\hline\end{longtable}
}


==> table_20.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 20}\\
 & \multicolumn{4}{c}{$j = 20$} & \multicolumn{4}{c}{$j = 10$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.20.0.1 & (0\:0\:0\:2\:0\:0\:0\:1\:2) & 0 & 0 & 1 & (3\:2\:2\:4) & 1 & 0 & 1 & (5\:2) & 1 & 1 & 1 & (2) & 0 & 1 & 2 & () & 5 & 1 & 2\\
0.20.0.2 & (3\:2\:2\:2\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:4) & 1 & 0 & 1 & (5\:2) & 1 & 1 & 1 & (10) & 3 & 0 & 1 & () & 5 & 1 & 2\\
\rowcolor{lightgray}
0.20.0.3 & (0\:0\:1\:1\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:2\:1\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 1 & 1 & 2\\
0.20.0.4 & (0\:0\:0\:1\:1\:1\:2\:0\:0) & 0 & 0 & 1 & (0\:2\:1\:2) & 0 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (2) & 0 & 1 & 2 & () & 1 & 1 & 2\\
\rowcolor{lightgray}
0.20.0.5 & (0\:0\:1\:0\:0\:0\:0\:2\:2) & 0 & 0 & 1 & (4\:2\:1\:0) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (2) & 0 & 1 & 2 & () & 3 & 1 & 2\\
0.20.0.6 & (0\:0\:0\:0\:0\:1\:2\:2\:2) & 0 & 0 & 1 & (4\:2\:1\:0) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & () & 3 & 1 & 2\\
\rowcolor{lightgray}
0.20.1.1 & (0\:0\:1\:1\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:6) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & (6) & 1 & 0 & 1 & () & 1 & 1 & 6\\
\hline\end{longtable}
}


==> table_21.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 21}\\
 & \multicolumn{4}{c}{$j = 21$} & \multicolumn{4}{c}{$j = 7$} & \multicolumn{4}{c}{$j = 3$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.21.0.1 & (3\:2\:1\:1\:1\:3\:0\:0\:0\:0) & 1 & 0 & 1 & (4\:3\:1) & 1 & 1 & 1 & (4) & 3 & 1 & 3\\
0.21.0.2 & (0\:0\:1\:0\:0\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & (1) & 0 & 1 & 3\\
\rowcolor{lightgray}
0.21.0.3 & (0\:0\:0\:0\:0\:1\:1\:1\:3\:1) & 0 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & (2) & 1 & 1 & 3\\
0.21.0.4 & (3\:3\:1\:0\:0\:0\:0\:1\:0\:0) & 1 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & (3) & 2 & 1 & 3\\
\hline\end{longtable}
}


==> table_22.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 22}\\
 & \multicolumn{4}{c}{$j = 22$} & \multicolumn{4}{c}{$j = 11$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.22.0.1 & (0\:0\:0\:1\:1\:0\:0\:0\:1\:2) & 0 & 0 & 1 & (3\:2\:2\:3\:1) & 1 & 0 & 1 & () & 1 & 1 & 5\\
0.22.0.2 & (3\:2\:2\:1\:1\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:3\:1) & 1 & 0 & 1 & () & 4 & 1 & 5\\
\rowcolor{lightgray}
0.22.0.3 & (3\:2\:1\:1\:1\:2\:1\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:3\:1) & 1 & 0 & 1 & () & 5 & 1 & 5\\
0.22.1.1 & (0\:0\:0\:1\:0\:0\:0\:0\:1\:4) & 0 & 0 & 1 & (1\:0\:0\:1\:0) & 0 & 1 & 1 & () & 1 & 1 & 10\\
\hline\end{longtable}
}


==> table_24.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 24}\\
 & \multicolumn{4}{c}{$j = 24$} & \multicolumn{4}{c}{$j = 12$} & \multicolumn{4}{c}{$j = 8$} & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
\cmidrule(lr){22-25}
\cmidrule(lr){26-29}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.24.0.1 & (3\:2\:1\:1\:1\:1\:1\:1\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:2\:2) & 1 & 0 & 1 & (7\:3\:2) & 2 & 0 & 1 & (5\:8) & 2 & 0 & 1 & (10) & 3 & 0 & 1 & (5) & 3 & 1 & 2 & () & 6 & 1 & 3\\
0.24.0.2 & (0\:0\:1\:0\:0\:0\:1\:1\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:4\:1\:0) & 0 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (6) & 1 & 1 & 1 & (1) & 0 & 1 & 3 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.24.0.3 & (0\:0\:0\:0\:0\:0\:0\:3\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:3\:0\:0) & 1 & 0 & 1 & (1\:1\:2) & 0 & 1 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & (3) & 2 & 1 & 3 & () & 4 & 1 & 1\\
0.24.0.4 & (3\:3\:1\:0\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:3\:3\:0\:0) & 1 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & (3) & 2 & 1 & 3 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.24.0.5 & (0\:0\:0\:0\:1\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 2 & 1 & 3\\
0.24.0.6 & (0\:0\:0\:0\:0\:0\:1\:1\:1\:2\:2) & 0 & 0 & 1 & (4\:1\:1\:1\:0) & 1 & 0 & 1 & (4\:2\:2) & 1 & 0 & 1 & (5\:2) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & (5) & 2 & 0 & 1 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.24.0.7 & (0\:0\:0\:0\:0\:2\:3\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:3\:4) & 0 & 0 & 1 & (2\:0\:0) & 0 & 1 & 1 & (3\:0) & 0 & 1 & 1 & (4) & 0 & 1 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
0.24.0.8 & (0\:0\:0\:1\:2\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:3\:4) & 0 & 0 & 1 & (0\:2\:4) & 0 & 0 & 1 & (3\:0) & 0 & 1 & 1 & (4) & 0 & 1 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.24.1.1 & (0\:0\:0\:0\:1\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1 & (1\:10) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 2 & 1 & 7\\
\hline\end{longtable}
}


==> table_24_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 24}\\
 & \multicolumn{4}{c}{$j = 24$} & \multicolumn{4}{c}{$j = 12$} & \multicolumn{4}{c}{$j = 8$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.24.0.1 & (3\:2\:1\:1\:1\:1\:1\:1\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:2\:2) & 1 & 0 & 1 & (7\:3\:2) & 2 & 0 & 1\\
0.24.0.2 & (0\:0\:1\:0\:0\:0\:1\:1\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:4\:1\:0) & 0 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1\\
\rowcolor{lightgray}
0.24.0.3 & (0\:0\:0\:0\:0\:0\:0\:3\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:3\:0\:0) & 1 & 0 & 1 & (1\:1\:2) & 0 & 1 & 1\\
0.24.0.4 & (3\:3\:1\:0\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:3\:3\:0\:0) & 1 & 0 & 1 & (3\:3\:4) & 1 & 0 & 1\\
\rowcolor{lightgray}
0.24.0.5 & (0\:0\:0\:0\:1\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1\\
0.24.0.6 & (0\:0\:0\:0\:0\:0\:1\:1\:1\:2\:2) & 0 & 0 & 1 & (4\:1\:1\:1\:0) & 1 & 0 & 1 & (4\:2\:2) & 1 & 0 & 1\\
\rowcolor{lightgray}
0.24.0.7 & (0\:0\:0\:0\:0\:2\:3\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:3\:4) & 0 & 0 & 1 & (2\:0\:0) & 0 & 1 & 1\\
0.24.0.8 & (0\:0\:0\:1\:2\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:3\:4) & 0 & 0 & 1 & (0\:2\:4) & 0 & 0 & 1\\
\rowcolor{lightgray}
0.24.1.1 & (0\:0\:0\:0\:1\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1\\
\hline\end{longtable}
}


==> table_24_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccc}
 & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.24.0.1 & (5\:8) & 2 & 0 & 1 & (10) & 3 & 0 & 1 & (5) & 3 & 1 & 2 & () & 6 & 1 & 3\\
0.24.0.2 & (1\:4) & 0 & 0 & 1 & (6) & 1 & 1 & 1 & (1) & 0 & 1 & 3 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.24.0.3 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & (3) & 2 & 1 & 3 & () & 4 & 1 & 1\\
0.24.0.4 & (3\:6) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & (3) & 2 & 1 & 3 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.24.0.5 & (5\:2) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 2 & 1 & 3\\
0.24.0.6 & (5\:2) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & (5) & 2 & 0 & 1 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.24.0.7 & (3\:0) & 0 & 1 & 1 & (4) & 0 & 1 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
0.24.0.8 & (3\:0) & 0 & 1 & 1 & (4) & 0 & 1 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.24.1.1 & (1\:10) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 2 & 1 & 7\\
\hline\end{longtable}
}


==> table_25.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 25}\\
 & \multicolumn{4}{c}{$j = 25$} & \multicolumn{4}{c}{$j = 5$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.25.0.1 & (0\:0\:0\:0\:2\:1\:0\:0\:0\:1\:0\:0) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2\\
\hline\end{longtable}
}


==> table_26.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 26}\\
 & \multicolumn{4}{c}{$j = 26$} & \multicolumn{4}{c}{$j = 13$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.26.0.1 & (0\:0\:0\:1\:0\:0\:0\:0\:0\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:2\:1\:0\:0) & 1 & 0 & 1 & () & 1 & 1 & 6\\
0.26.0.2 & (0\:0\:0\:0\:0\:0\:0\:1\:2\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:2\:1\:0\:0) & 1 & 0 & 1 & () & 2 & 1 & 6\\
\rowcolor{lightgray}
0.26.0.3 & (3\:2\:2\:1\:0\:0\:0\:0\:0\:1\:0\:0) & 1 & 0 & 1 & (3\:3\:2\:1\:0\:0) & 1 & 0 & 1 & () & 4 & 1 & 6\\
\hline\end{longtable}
}


==> table_27.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 27}\\
 & \multicolumn{4}{c}{$j = 27$} & \multicolumn{4}{c}{$j = 9$} & \multicolumn{4}{c}{$j = 3$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.27.0.1 & (0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:1\:3\:1) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (1) & 1 & 1 & 4\\
0.27.0.2 & (0\:0\:0\:1\:1\:0\:0\:0\:0\:0\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (1) & 0 & 1 & 3\\
\hline\end{longtable}
}


==> table_28.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 28}\\
 & \multicolumn{4}{c}{$j = 28$} & \multicolumn{4}{c}{$j = 14$} & \multicolumn{4}{c}{$j = 7$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.28.0.1 & (3\:2\:1\:1\:1\:2\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:1\:1\:1\:4) & 1 & 0 & 1 & (4\:3\:1) & 1 & 1 & 1 & (8) & 2 & 0 & 1 & () & 5 & 1 & 6\\
0.28.0.2 & (0\:0\:0\:1\:0\:0\:2\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:1\:2\:4) & 0 & 0 & 1 & (2\:1\:0) & 0 & 1 & 1 & (0) & 0 & 1 & 3 & () & 2 & 1 & 3\\
\rowcolor{lightgray}
0.28.0.3 & (0\:0\:0\:0\:0\:0\:2\:2\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:1\:2\:4) & 0 & 0 & 1 & (2\:1\:0) & 0 & 1 & 1 & (8) & 2 & 0 & 1 & () & 2 & 1 & 3\\
\hline\end{longtable}
}


==> table_3.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccc|ccccc|ccccc|ccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 3}\\
 & \multicolumn{4}{c}{$j = 3$} & & \multicolumn{4}{c}{$j = 3$} & & \multicolumn{4}{c}{$j = 3$} & & \multicolumn{4}{c}{$j = 3$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){7-10}
\cmidrule(lr){12-15}
\cmidrule(lr){17-20}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.3.0.1 & (9) & 6 & 0 & 1 & 0.3.3.2 & (6) & 3 & 0 & 1 & 0.3.5.3 & (4) & 1 & 1 & 1 & 0.3.7.1 & (2) & 1 & 1 & 3\\
0.3.1.1 & (8) & 5 & 1 & 1 & 0.3.4.1 & (5) & 3 & 1 & 2 & 0.3.5.4 & (4) & 1 & 0 & 1 & 0.3.7.2 & (2) & 0 & 1 & 2\\
\rowcolor{lightgray}
0.3.1.2 & (8) & 5 & 0 & 1 & 0.3.4.2 & (5) & 2 & 1 & 1 & 0.3.6.1 & (3) & 2 & 1 & 3 & 0.3.8.1 & (1) & 1 & 1 & 4\\
0.3.2.1 & (7) & 4 & 1 & 1 & 0.3.4.3 & (5) & 2 & 0 & 1 & 0.3.6.2 & (3) & 1 & 1 & 2 & 0.3.8.2 & (1) & 0 & 1 & 3\\
\rowcolor{lightgray}
0.3.2.2 & (7) & 4 & 0 & 1 & 0.3.5.1 & (4) & 3 & 1 & 3 & 0.3.6.3 & (3) & 0 & 1 & 1 & 0.3.9.1 & (0) & 1 & 1 & 5\\
0.3.3.1 & (6) & 3 & 1 & 1 & 0.3.5.2 & (4) & 2 & 1 & 2 & 0.3.6.4 & (3) & 0 & 0 & 1 & 0.3.9.2 & (0) & 0 & 1 & 4\\
\hline\end{longtable}
}


==> table_30.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 30}\\
 & \multicolumn{4}{c}{$j = 30$} & \multicolumn{4}{c}{$j = 15$} & \multicolumn{4}{c}{$j = 10$} & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
\cmidrule(lr){22-25}
\cmidrule(lr){26-29}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.30.0.1 & (0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (0\:3\:1\:0) & 0 & 0 & 1 & (0\:6) & 0 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (2) & 0 & 1 & 2 & () & 0 & 1 & 4\\
0.30.0.2 & (0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:1\:1\:1\:0\:0) & 1 & 0 & 1 & (4\:1\:1\:2) & 1 & 0 & 1 & (2\:8) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (4) & 2 & 1 & 2 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.30.0.3 & (3\:2\:1\:1\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:1\:1\:1\:3\:1) & 1 & 0 & 1 & (3\:3\:2\:2) & 1 & 0 & 1 & (5\:8) & 2 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (5) & 3 & 1 & 2 & () & 5 & 1 & 5\\
0.30.0.4 & (0\:0\:0\:0\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (0\:1\:1\:4) & 0 & 0 & 1 & (6\:0) & 1 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 4\\
\rowcolor{lightgray}
0.30.0.5 & (0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:1\:2) & 0 & 0 & 1 & (3\:2\:2\:3\:0\:0\:0) & 1 & 0 & 1 & (0\:0\:1\:6) & 0 & 0 & 1 & (2\:2) & 0 & 0 & 1 & (5\:2) & 1 & 1 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 6\\
0.30.0.6 & (3\:2\:2\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:3\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:4) & 1 & 0 & 1 & (4\:4) & 1 & 0 & 1 & (5\:2) & 1 & 1 & 1 & (6) & 3 & 0 & 1 & () & 4 & 1 & 6\\
\rowcolor{lightgray}
0.30.0.7 & (0\:0\:0\:0\:0\:0\:1\:1\:3\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (1\:1\:0\:0) & 0 & 1 & 1 & (1\:4) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 1\\
0.30.0.8 & (0\:0\:0\:0\:2\:0\:0\:0\:0\:0\:1\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (1\:0\:0\:2) & 0 & 0 & 1 & (0\:0) & 0 & 1 & 2 & (1\:0) & 0 & 1 & 2 & (2) & 0 & 1 & 2 & () & 0 & 1 & 2\\
\rowcolor{lightgray}
0.30.1.1 & (0\:0\:0\:0\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (0\:1\:1\:4) & 0 & 0 & 1 & (1\:10) & 1 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 9\\
0.30.1.2 & (0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:6) & 0 & 0 & 1 & (0\:6) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & (2) & 0 & 1 & 2 & () & 0 & 1 & 10\\
\hline\end{longtable}
}


==> table_30_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 30}\\
 & \multicolumn{4}{c}{$j = 30$} & \multicolumn{4}{c}{$j = 15$} & \multicolumn{4}{c}{$j = 10$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.30.0.1 & (0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (0\:3\:1\:0) & 0 & 0 & 1\\
0.30.0.2 & (0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:1\:1\:1\:0\:0) & 1 & 0 & 1 & (4\:1\:1\:2) & 1 & 0 & 1\\
\rowcolor{lightgray}
0.30.0.3 & (3\:2\:1\:1\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:1\:1\:1\:3\:1) & 1 & 0 & 1 & (3\:3\:2\:2) & 1 & 0 & 1\\
0.30.0.4 & (0\:0\:0\:0\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (0\:1\:1\:4) & 0 & 0 & 1\\
\rowcolor{lightgray}
0.30.0.5 & (0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:1\:2) & 0 & 0 & 1 & (3\:2\:2\:3\:0\:0\:0) & 1 & 0 & 1 & (0\:0\:1\:6) & 0 & 0 & 1\\
0.30.0.6 & (3\:2\:2\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:3\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:4) & 1 & 0 & 1\\
\rowcolor{lightgray}
0.30.0.7 & (0\:0\:0\:0\:0\:0\:1\:1\:3\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (1\:1\:0\:0) & 0 & 1 & 1\\
0.30.0.8 & (0\:0\:0\:0\:2\:0\:0\:0\:0\:0\:1\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (1\:0\:0\:2) & 0 & 0 & 1\\
\rowcolor{lightgray}
0.30.1.1 & (0\:0\:0\:0\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:3\:3\:1) & 0 & 0 & 1 & (0\:1\:1\:4) & 0 & 0 & 1\\
0.30.1.2 & (0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:2\:2\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:6) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_30_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccc}
 & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.30.0.1 & (0\:6) & 0 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (2) & 0 & 1 & 2 & () & 0 & 1 & 4\\
0.30.0.2 & (2\:8) & 1 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (4) & 2 & 1 & 2 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.30.0.3 & (5\:8) & 2 & 0 & 1 & (7\:3) & 2 & 0 & 1 & (5) & 3 & 1 & 2 & () & 5 & 1 & 5\\
0.30.0.4 & (6\:0) & 1 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 4\\
\rowcolor{lightgray}
0.30.0.5 & (2\:2) & 0 & 0 & 1 & (5\:2) & 1 & 1 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 6\\
0.30.0.6 & (4\:4) & 1 & 0 & 1 & (5\:2) & 1 & 1 & 1 & (6) & 3 & 0 & 1 & () & 4 & 1 & 6\\
\rowcolor{lightgray}
0.30.0.7 & (1\:4) & 0 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 1\\
0.30.0.8 & (0\:0) & 0 & 1 & 2 & (1\:0) & 0 & 1 & 2 & (2) & 0 & 1 & 2 & () & 0 & 1 & 2\\
\rowcolor{lightgray}
0.30.1.1 & (1\:10) & 1 & 0 & 1 & (3\:1) & 0 & 1 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 9\\
0.30.1.2 & (0\:6) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & (2) & 0 & 1 & 2 & () & 0 & 1 & 10\\
\hline\end{longtable}
}


==> table_32_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 32}\\
 & \multicolumn{4}{c}{$j = 32$} & \multicolumn{4}{c}{$j = 16$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.32.0.1 & (0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:1\:2\:2) & 0 & 0 & 1 & (4\:1\:0\:0\:0\:1\:0) & 1 & 0 & 1\\
0.32.0.2 & (0\:0\:0\:0\:0\:1\:1\:1\:0\:0\:0\:0\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:0\:0\:0\:1\:2) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_32_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
 & \multicolumn{4}{c}{$j = 8$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.32.0.1 & (5\:1\:0) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 2 & 1 & 7\\
0.32.0.2 & (5\:1\:0) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 1 & 1 & 6\\
\hline\end{longtable}
}


==> table_33.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 33}\\
 & \multicolumn{4}{c}{$j = 33$} & \multicolumn{4}{c}{$j = 11$} & \multicolumn{4}{c}{$j = 3$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.33.0.1 & (0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:3\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (1\:0\:0\:1\:0) & 0 & 1 & 1 & (0) & 1 & 1 & 5\\
\hline\end{longtable}
}


==> table_34.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 34}\\
 & \multicolumn{4}{c}{$j = 34$} & \multicolumn{4}{c}{$j = 17$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.34.0.1 & (0\:0\:0\:0\:1\:0\:0\:1\:1\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:1\:2\:3\:1) & 0 & 0 & 1 & () & 0 & 1 & 8\\
0.34.0.2 & (0\:0\:0\:0\:0\:0\:0\:1\:1\:2\:1\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:1\:2\:3\:1) & 0 & 0 & 1 & () & 1 & 1 & 8\\
\hline\end{longtable}
}


==> table_36_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 36}\\
 & \multicolumn{4}{c}{$j = 36$} & \multicolumn{4}{c}{$j = 18$} & \multicolumn{4}{c}{$j = 12$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.36.0.1 & (3\:2\:1\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:2\:1\:1\:1\:0\:0) & 1 & 0 & 1 & (3\:3\:1\:1\:2) & 1 & 0 & 1\\
0.36.0.2 & (0\:0\:0\:0\:0\:0\:0\:0\:2\:1\:1\:1\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:1\:1\:1\:4) & 0 & 0 & 1 & (4\:2\:0\:0\:0) & 1 & 0 & 1\\
\rowcolor{lightgray}
0.36.0.3 & (0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:0\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:4\:1\:0) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_36_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
 & \multicolumn{4}{c}{$j = 9$} & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.36.0.1 & (3\:3\:3\:1) & 1 & 0 & 1 & (4\:10) & 2 & 0 & 1 & (8) & 2 & 0 & 1 & (4) & 3 & 1 & 3 & () & 5 & 1 & 6\\
0.36.0.2 & (1\:1\:1\:0) & 0 & 1 & 1 & (4\:4) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.36.0.3 & (0\:1\:4\:1) & 0 & 0 & 1 & (1\:4) & 0 & 0 & 1 & (0) & 0 & 1 & 3 & (1) & 0 & 1 & 3 & () & 0 & 1 & 3\\
\hline\end{longtable}
}


==> table_38.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 38}\\
 & \multicolumn{4}{c}{$j = 38$} & \multicolumn{4}{c}{$j = 19$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.38.0.1 & (0\:0\:0\:0\:0\:1\:1\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:1\:2\:1\:1\:0\:0) & 0 & 0 & 1 & () & 0 & 1 & 9\\
0.38.0.2 & (0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:1\:2\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:1\:2\:1\:1\:0\:0) & 0 & 0 & 1 & () & 1 & 1 & 9\\
\hline\end{longtable}
}


==> table_4.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc|ccccccccc|ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 4}\\
 & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){11-14}
\cmidrule(lr){15-18}
\cmidrule(lr){20-23}
\cmidrule(lr){24-27}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.4.0.1 & (4) & 0 & 0 & 1 & () & 10 & 0 & 1 & 0.4.1.4 & (4) & 0 & 0 & 1 & () & 8 & 1 & 1 & 0.4.1.10 & (6) & 1 & 0 & 1 & () & 8 & 0 & 1\\
0.4.0.2 & (6) & 1 & 0 & 1 & () & 10 & 0 & 1 & 0.4.1.5 & (4) & 0 & 0 & 1 & () & 8 & 1 & 1 & 0.4.1.11 & (8) & 2 & 0 & 1 & () & 8 & 0 & 1\\
\rowcolor{lightgray}
0.4.0.3 & (12) & 4 & 0 & 1 & () & 10 & 0 & 1 & 0.4.1.6 & (4) & 0 & 1 & 1 & () & 8 & 1 & 1 & 0.4.1.12 & (10) & 3 & 0 & 1 & () & 8 & 0 & 1\\
0.4.1.1 & (4) & 0 & 0 & 1 & () & 9 & 1 & 2 & 0.4.1.7 & (12) & 4 & 0 & 1 & () & 8 & 1 & 1 & 0.4.2.1 & (4) & 0 & 0 & 1 & () & 7 & 1 & 2\\
\rowcolor{lightgray}
0.4.1.2 & (12) & 4 & 0 & 1 & () & 9 & 1 & 2 & 0.4.1.8 & (4) & 0 & 0 & 1 & () & 8 & 0 & 1 & 0.4.2.2 & (10) & 3 & 0 & 1 & () & 7 & 1 & 2\\
0.4.1.3 & (4) & 0 & 0 & 1 & () & 8 & 1 & 1 & 0.4.1.9 & (4) & 0 & 0 & 1 & () & 8 & 0 & 1 & 0.4.2.3 & (4) & 0 & 1 & 1 & () & 6 & 1 & 1\\
\rowcolor{lightgray}
0.4.2.4 & (4) & 0 & 0 & 1 & () & 6 & 1 & 1 & 0.4.4.2 & (8) & 2 & 0 & 1 & () & 4 & 1 & 3 & 0.4.5.12 & (4) & 0 & 0 & 1 & () & 0 & 2 & 1\\
0.4.2.5 & (4) & 0 & 0 & 1 & () & 6 & 1 & 1 & 0.4.4.3 & (2) & 0 & 1 & 2 & () & 3 & 1 & 2 & 0.4.5.13 & (4) & 0 & 0 & 1 & () & 1 & 1 & 2\\
\rowcolor{lightgray}
0.4.2.6 & (10) & 3 & 0 & 1 & () & 6 & 1 & 1 & 0.4.4.4 & (4) & 0 & 0 & 1 & () & 3 & 1 & 2 & 0.4.5.14 & (4) & 0 & 1 & 1 & () & 0 & 2 & 1\\
0.4.2.7 & (4) & 0 & 0 & 1 & () & 6 & 0 & 1 & 0.4.4.5 & (6) & 1 & 0 & 1 & () & 3 & 1 & 2 & 0.4.5.15 & (6) & 1 & 0 & 1 & () & 1 & 1 & 2\\
\rowcolor{lightgray}
0.4.2.8 & (6) & 1 & 0 & 1 & () & 6 & 0 & 1 & 0.4.4.6 & (8) & 2 & 0 & 1 & () & 3 & 1 & 2 & 0.4.5.16 & (4) & 0 & 0 & 1 & () & 0 & 1 & 1\\
0.4.2.9 & (8) & 2 & 0 & 1 & () & 6 & 0 & 1 & 0.4.4.7 & (4) & 0 & 1 & 1 & () & 2 & 1 & 1 & 0.4.6.1 & (6) & 1 & 0 & 1 & () & 3 & 1 & 6\\
\rowcolor{lightgray}
0.4.3.1 & (10) & 3 & 0 & 1 & () & 6 & 1 & 3 & 0.4.4.8 & (4) & 0 & 0 & 1 & () & 2 & 1 & 1 & 0.4.6.2 & (6) & 1 & 0 & 1 & () & 2 & 1 & 5\\
0.4.3.2 & (2) & 0 & 1 & 2 & () & 5 & 1 & 2 & 0.4.4.9 & (4) & 0 & 0 & 1 & () & 2 & 1 & 1 & 0.4.6.3 & (4) & 0 & 0 & 1 & () & 1 & 1 & 4\\
\rowcolor{lightgray}
0.4.3.3 & (4) & 0 & 0 & 1 & () & 5 & 1 & 2 & 0.4.4.10 & (6) & 1 & 0 & 1 & () & 2 & 1 & 1 & 0.4.6.4 & (6) & 1 & 0 & 1 & () & 1 & 1 & 4\\
0.4.3.4 & (8) & 2 & 0 & 1 & () & 5 & 1 & 2 & 0.4.4.11 & (4) & 0 & 0 & 1 & () & 2 & 0 & 1 & 0.4.6.5 & (0) & 0 & 1 & 3 & () & 0 & 1 & 3\\
\rowcolor{lightgray}
0.4.3.5 & (10) & 3 & 0 & 1 & () & 5 & 1 & 2 & 0.4.5.1 & (8) & 2 & 0 & 1 & () & 5 & 1 & 6 & 0.4.6.6 & (4) & 0 & 0 & 1 & () & 0 & 1 & 3\\
0.4.3.6 & (4) & 0 & 0 & 1 & () & 4 & 1 & 1 & 0.4.5.2 & (8) & 2 & 0 & 1 & () & 4 & 1 & 5 & 0.4.7.1 & (6) & 1 & 0 & 1 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.4.3.7 & (4) & 0 & 0 & 1 & () & 4 & 1 & 1 & 0.4.5.3 & (4) & 0 & 0 & 1 & () & 3 & 1 & 4 & 0.4.7.2 & (4) & 0 & 0 & 1 & () & 1 & 1 & 6\\
0.4.3.8 & (4) & 0 & 1 & 1 & () & 4 & 1 & 1 & 0.4.5.4 & (6) & 1 & 0 & 1 & () & 3 & 1 & 4 & 0.4.7.3 & (6) & 1 & 0 & 1 & () & 1 & 1 & 6\\
\rowcolor{lightgray}
0.4.3.9 & (6) & 1 & 0 & 1 & () & 4 & 1 & 1 & 0.4.5.5 & (8) & 2 & 0 & 1 & () & 3 & 1 & 4 & 0.4.7.4 & (4) & 0 & 0 & 1 & () & 0 & 1 & 5\\
0.4.3.10 & (6) & 1 & 0 & 1 & () & 4 & 1 & 1 & 0.4.5.6 & (0) & 0 & 1 & 3 & () & 2 & 1 & 3 & 0.4.8.1 & (4) & 0 & 0 & 1 & () & 1 & 1 & 8\\
\rowcolor{lightgray}
0.4.3.11 & (6) & 1 & 1 & 1 & () & 4 & 1 & 1 & 0.4.5.7 & (4) & 0 & 0 & 1 & () & 2 & 1 & 3 & 0.4.8.2 & (4) & 0 & 0 & 1 & () & 0 & 1 & 7\\
0.4.3.12 & (8) & 2 & 0 & 1 & () & 4 & 1 & 1 & 0.4.5.8 & (4) & 0 & 0 & 1 & () & 2 & 1 & 3 & 0.4.9.1 & (4) & 0 & 0 & 1 & () & 1 & 1 & 10\\
\rowcolor{lightgray}
0.4.3.13 & (4) & 0 & 0 & 1 & () & 4 & 0 & 1 & 0.4.5.9 & (6) & 1 & 0 & 1 & () & 2 & 1 & 3 & 0.4.9.2 & (4) & 0 & 0 & 1 & () & 0 & 1 & 9\\
  0.4.3.14 & (6) & 1 & 0 & 1 & () & 4 & 0 & 1 & 0.4.5.10 & (8) & 2 & 0 & 1 & () & 2 & 1 & 3 & & & & & & & & & \\
\rowcolor{lightgray}
  0.4.4.1 & (8) & 2 & 0 & 1 & () & 5 & 1 & 4 & 0.4.5.11 & (2) & 0 & 1 & 2 & () & 1 & 1 & 2 & & & & & & & & & \\
\hline\end{longtable}
}


==> table_40_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 40}\\
 & \multicolumn{4}{c}{$j = 40$} & \multicolumn{4}{c}{$j = 20$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.40.0.1 & (0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:1\:1\:1\:0\:0\:0\:0) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_40_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
 & \multicolumn{4}{c}{$j = 10$} & \multicolumn{4}{c}{$j = 8$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.40.0.1 & (0\:0\:1\:6) & 0 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1 & (1\:0) & 0 & 1 & 2 & (6) & 1 & 0 & 1 & () & 1 & 1 & 6\\
\hline\end{longtable}
}


==> table_42_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 42}\\
 & \multicolumn{4}{c}{$j = 42$} & \multicolumn{4}{c}{$j = 21$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.42.0.1 & (3\:2\:1\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 1 & 0 & 1 & (3\:2\:1\:1\:1\:3\:0\:0\:0\:0) & 1 & 0 & 1\\
0.42.0.2 & (0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:1\:1\:1\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:0\:1\:1\:1\:3\:1) & 0 & 0 & 1\\
\rowcolor{lightgray}
0.42.0.3 & (0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:1\:2) & 0 & 0 & 1 & (3\:3\:1\:0\:0\:0\:0\:1\:0\:0) & 1 & 0 & 1\\
\hline\end{longtable}
}


==> table_42_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
 & \multicolumn{4}{c}{$j = 14$} & \multicolumn{4}{c}{$j = 7$} & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.42.0.1 & (3\:2\:1\:1\:1\:4) & 1 & 0 & 1 & (4\:3\:1) & 1 & 1 & 1 & (4\:10) & 2 & 0 & 1 & (4) & 3 & 1 & 3 & () & 5 & 1 & 6\\
0.42.0.2 & (4\:1\:1\:0\:0\:0) & 1 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & (2\:8) & 1 & 0 & 1 & (2) & 1 & 1 & 3 & () & 2 & 1 & 6\\
\rowcolor{lightgray}
0.42.0.3 & (0\:0\:1\:1\:2\:2) & 0 & 0 & 1 & (4\:3\:1) & 1 & 0 & 1 & (1\:10) & 1 & 0 & 1 & (3) & 2 & 1 & 3 & () & 2 & 1 & 7\\
\hline\end{longtable}
}


==> table_44_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 44}\\
 & \multicolumn{4}{c}{$j = 44$} & \multicolumn{4}{c}{$j = 22$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.44.0.1 & (0\:0\:0\:0\:0\:0\:0\:0\:1\:2\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:1\:0\:0\:0\:0\:1\:4) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_44_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
 & \multicolumn{4}{c}{$j = 11$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.44.0.1 & (1\:0\:0\:1\:0) & 0 & 1 & 1 & (4) & 0 & 0 & 1 & () & 1 & 1 & 10\\
\hline\end{longtable}
}


==> table_48_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 48}\\
 & \multicolumn{4}{c}{$j = 48$} & \multicolumn{4}{c}{$j = 24$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.48.0.1 & (0\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:1\:1\:1\:1\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:1\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_48_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccc}
 & \multicolumn{4}{c}{$j = 16$} & \multicolumn{4}{c}{$j = 12$} & \multicolumn{4}{c}{$j = 8$} & \multicolumn{4}{c}{$j = 6$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.48.0.1 & (4\:1\:0\:0\:0\:1\:0) & 1 & 0 & 1 & (0\:1\:1\:1\:2) & 0 & 0 & 1 & (5\:1\:0) & 1 & 0 & 1 & (1\:10) & 1 & 0 & 1\\
\hline\end{longtable}
}


==> table_48_3.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
 & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.48.0.1 & (6) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 2 & 1 & 7\\
\hline\end{longtable}
}


==> table_5.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccc|ccccc|ccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 5}\\
 & \multicolumn{4}{c}{$j = 5$} & & \multicolumn{4}{c}{$j = 5$} & & \multicolumn{4}{c}{$j = 5$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){7-10}
\cmidrule(lr){12-15}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.5.0.1 & (9\:4) & 3 & 0 & 1 & 0.5.2.2 & (5\:2) & 1 & 0 & 1 & 0.5.4.1 & (1\:0) & 0 & 1 & 2\\
  0.5.1.1 & (7\:3) & 2 & 0 & 1 & 0.5.3.1 & (3\:1) & 0 & 1 & 1 & & & & \\
\rowcolor{lightgray}
  0.5.2.1 & (5\:2) & 1 & 1 & 1 & 0.5.3.2 & (3\:1) & 0 & 0 & 1 & & & & & \\
\hline\end{longtable}
}


==> table_50_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 50}\\
 & \multicolumn{4}{c}{$j = 50$} & \multicolumn{4}{c}{$j = 25$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.50.0.1 & (0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:2\:1\:0\:0\:0\:1\:0\:0) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_50_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
 & \multicolumn{4}{c}{$j = 10$} & \multicolumn{4}{c}{$j = 5$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.50.0.1 & (0\:0\:1\:6) & 0 & 0 & 1 & (1\:0) & 0 & 1 & 2 & () & 0 & 1 & 10\\
\hline\end{longtable}
}


==> table_54_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 54}\\
 & \multicolumn{4}{c}{$j = 54$} & \multicolumn{4}{c}{$j = 27$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.54.0.1 & (0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:1\:3\:1) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_54_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccccccccccc}
 & \multicolumn{4}{c}{$j = 18$} & \multicolumn{4}{c}{$j = 9$} & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){14-17}
\cmidrule(lr){18-21}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.54.0.1 & (0\:0\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 & (0\:1\:4\:1) & 0 & 0 & 1 & (1\:10) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 9\\
\hline\end{longtable}
}


==> table_6.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc|ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 6}\\
 & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){15-18}
\cmidrule(lr){19-22}
\cmidrule(lr){23-26}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.6.0.1 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 9 & 1 & 1 & 0.6.1.6 & (0\:6) & 0 & 0 & 1 & (8) & 5 & 0 & 1 & () & 0 & 2 & 1\\
0.6.0.2 & (3\:0) & 0 & 0 & 1 & (9) & 6 & 0 & 1 & () & 0 & 1 & 1 & 0.6.1.7 & (4\:4) & 1 & 0 & 1 & (8) & 5 & 0 & 1 & () & 3 & 1 & 2\\
\rowcolor{lightgray}
0.6.0.3 & (1\:4) & 0 & 0 & 1 & (9) & 6 & 0 & 1 & () & 1 & 1 & 1 & 0.6.1.8 & (6\:6) & 2 & 0 & 1 & (8) & 5 & 0 & 1 & () & 6 & 1 & 2\\
0.6.0.4 & (3\:6) & 1 & 0 & 1 & (9) & 6 & 0 & 1 & () & 4 & 1 & 1 & 0.6.1.9 & (2\:2) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 8 & 0 & 1\\
\rowcolor{lightgray}
0.6.0.5 & (9\:6) & 3 & 0 & 1 & (9) & 6 & 0 & 1 & () & 9 & 1 & 1 & 0.6.1.10 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 8 & 0 & 1\\
0.6.0.6 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 8 & 0 & 1 & 0.6.1.11 & (6\:6) & 2 & 0 & 1 & (6) & 3 & 1 & 1 & () & 8 & 0 & 1\\
\rowcolor{lightgray}
0.6.0.7 & (2\:2) & 0 & 0 & 1 & (8) & 5 & 0 & 1 & () & 2 & 0 & 1 & 0.6.1.12 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 6 & 1 & 1\\
0.6.0.8 & (6\:6) & 2 & 0 & 1 & (8) & 5 & 0 & 1 & () & 8 & 0 & 1 & 0.6.1.13 & (3\:0) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 0 & 1 & 1\\
\rowcolor{lightgray}
0.6.1.1 & (0\:6) & 0 & 0 & 1 & (8) & 5 & 1 & 1 & () & 0 & 2 & 1 & 0.6.1.14 & (1\:4) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 1 & 1 & 1\\
0.6.1.2 & (8\:8) & 3 & 0 & 1 & (8) & 5 & 1 & 1 & () & 9 & 1 & 2 & 0.6.1.15 & (3\:6) & 1 & 0 & 1 & (7) & 4 & 0 & 1 & () & 4 & 1 & 1\\
\rowcolor{lightgray}
0.6.1.3 & (2\:2) & 0 & 0 & 1 & (8) & 5 & 0 & 1 & () & 1 & 1 & 3 & 0.6.1.16 & (7\:4) & 2 & 0 & 1 & (7) & 4 & 0 & 1 & () & 6 & 1 & 1\\
0.6.1.4 & (2\:2) & 0 & 0 & 1 & (8) & 5 & 0 & 1 & () & 0 & 1 & 2 & 0.6.1.17 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 5 & 0 & 1\\
\rowcolor{lightgray}
0.6.1.5 & (2\:2) & 0 & 0 & 1 & (8) & 5 & 0 & 1 & () & 0 & 1 & 2 & 0.6.1.18 & (2\:2) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 2 & 0 & 1\\
\rowcolor{lightgray}
0.6.1.19 & (4\:4) & 1 & 0 & 1 & (6) & 3 & 0 & 1 & () & 5 & 0 & 1 & 0.6.3.19 & (0\:6) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & () & 0 & 2 & 1\\
0.6.2.1 & (1\:4) & 0 & 0 & 1 & (7) & 4 & 1 & 1 & () & 0 & 1 & 3 & 0.6.3.20 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 3 & 1 & 2\\
\rowcolor{lightgray}
0.6.2.2 & (5\:8) & 2 & 0 & 1 & (7) & 4 & 1 & 1 & () & 6 & 1 & 3 & 0.6.3.21 & (3\:0) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 0 & 1 & 4\\
0.6.2.3 & (0\:6) & 0 & 0 & 1 & (6) & 3 & 1 & 1 & () & 0 & 2 & 1 & 0.6.3.22 & (1\:4) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 0 & 1 & 3\\
\rowcolor{lightgray}
0.6.2.4 & (6\:6) & 2 & 0 & 1 & (6) & 3 & 1 & 1 & () & 6 & 1 & 2 & 0.6.3.23 & (1\:4) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 1 & 1 & 4\\
0.6.2.5 & (3\:0) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 0 & 1 & 4 & 0.6.3.24 & (5\:2) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 2 & 1 & 3\\
\rowcolor{lightgray}
0.6.2.6 & (1\:4) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 0 & 1 & 3 & 0.6.3.25 & (5\:2) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 3 & 1 & 4\\
0.6.2.7 & (1\:4) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 0 & 1 & 3 & 0.6.3.26 & (1\:4) & 0 & 0 & 1 & (3) & 1 & 1 & 2 & () & 1 & 1 & 1\\
\rowcolor{lightgray}
0.6.2.8 & (1\:4) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & () & 1 & 1 & 4 & 0.6.3.27 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 1 & 1 & 1\\
0.6.2.9 & (5\:2) & 1 & 0 & 1 & (7) & 4 & 0 & 1 & () & 2 & 1 & 3 & 0.6.3.28 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 2 & 1 & 4\\
\rowcolor{lightgray}
0.6.2.10 & (3\:6) & 1 & 0 & 1 & (7) & 4 & 0 & 1 & () & 3 & 1 & 3 & 0.6.3.29 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 1 & 1 & 3\\
0.6.2.11 & (7\:4) & 2 & 0 & 1 & (7) & 4 & 0 & 1 & () & 5 & 1 & 3 & 0.6.3.30 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 0 & 1 & 2\\
\rowcolor{lightgray}
0.6.2.12 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 4 & 1 & 1 & 0.6.3.31 & (2\:2) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 2 & 0 & 1\\
0.6.2.13 & (3\:6) & 1 & 0 & 1 & (5) & 2 & 1 & 1 & () & 4 & 1 & 1 & 0.6.3.32 & (2\:2) & 0 & 0 & 1 & (2) & 1 & 1 & 3 & () & 2 & 0 & 1\\
\rowcolor{lightgray}
0.6.2.14 & (2\:2) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 3 & 0.6.3.33 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 1 & 1\\
0.6.2.15 & (2\:2) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 0 & 1 & 2 & 0.6.3.34 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.6.2.16 & (0\:6) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 0 & 2 & 1 & 0.6.3.35 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 0 & 1 & 1\\
0.6.2.17 & (4\:4) & 1 & 0 & 1 & (6) & 3 & 0 & 1 & () & 3 & 1 & 2 & 0.6.3.36 & (3\:0) & 0 & 1 & 1 & (3) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.6.2.18 & (4\:4) & 1 & 0 & 1 & (6) & 3 & 0 & 1 & () & 4 & 1 & 3 & 0.6.3.37 & (0\:0) & 0 & 1 & 2 & (2) & 0 & 1 & 2 & () & 0 & 1 & 2\\
0.6.2.19 & (2\:2) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 5 & 0 & 1 & 0.6.4.1 & (5\:8) & 2 & 0 & 1 & (5) & 3 & 1 & 2 & () & 5 & 1 & 5\\
\rowcolor{lightgray}
0.6.2.20 & (4\:4) & 1 & 0 & 1 & (4) & 2 & 1 & 2 & () & 5 & 0 & 1 & 0.6.4.2 & (2\:8) & 1 & 0 & 1 & (4) & 2 & 1 & 2 & () & 3 & 1 & 4\\
0.6.2.21 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 5 & 0 & 1 & 0.6.4.3 & (1\:4) & 0 & 0 & 1 & (5) & 2 & 1 & 1 & () & 0 & 1 & 6\\
\rowcolor{lightgray}
0.6.2.22 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 3 & 1 & 1 & 0.6.4.4 & (3\:6) & 1 & 0 & 1 & (5) & 2 & 1 & 1 & () & 2 & 1 & 5\\
0.6.2.23 & (3\:0) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 0 & 1 & 1 & 0.6.4.5 & (3\:6) & 1 & 0 & 1 & (5) & 2 & 1 & 1 & () & 3 & 1 & 6\\
\rowcolor{lightgray}
0.6.2.24 & (1\:4) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 1 & 1 & 1 & 0.6.4.6 & (3\:6) & 1 & 0 & 1 & (3) & 1 & 1 & 2 & () & 3 & 1 & 3\\
0.6.2.25 & (5\:2) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 3 & 1 & 1 & 0.6.4.7 & (0\:6) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & () & 0 & 1 & 4\\
\rowcolor{lightgray}
0.6.2.26 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 2 & 0 & 1 & 0.6.4.8 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 4\\
0.6.2.27 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 2 & 1 & 1 & 0.6.4.9 & (0\:6) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.6.2.28 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 0 & 1 & 0.6.4.10 & (0\:6) & 0 & 0 & 1 & (2) & 1 & 1 & 3 & () & 0 & 2 & 1\\
0.6.2.29 & (2\:2) & 0 & 1 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 1 & 0.6.4.11 & (3\:0) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 0 & 1 & 7\\
\rowcolor{lightgray}
0.6.3.1 & (5\:8) & 2 & 0 & 1 & (5) & 3 & 1 & 2 & () & 6 & 1 & 3 & 0.6.4.12 & (3\:0) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 0 & 1 & 7\\
0.6.3.2 & (0\:6) & 0 & 0 & 1 & (6) & 3 & 1 & 1 & () & 0 & 1 & 4 & 0.6.4.13 & (1\:4) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 1 & 1 & 7\\
\rowcolor{lightgray}
0.6.3.3 & (2\:8) & 1 & 0 & 1 & (6) & 3 & 1 & 1 & () & 3 & 1 & 4 & 0.6.4.14 & (1\:4) & 0 & 0 & 1 & (5) & 2 & 0 & 1 & () & 0 & 1 & 6\\
0.6.3.4 & (6\:6) & 2 & 0 & 1 & (6) & 3 & 1 & 1 & () & 5 & 1 & 4 & 0.6.4.15 & (5\:2) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 2 & 1 & 6\\
\rowcolor{lightgray}
0.6.3.5 & (1\:4) & 0 & 0 & 1 & (5) & 2 & 1 & 1 & () & 0 & 1 & 3 & 0.6.4.16 & (5\:2) & 1 & 0 & 1 & (5) & 2 & 0 & 1 & () & 1 & 1 & 5\\
0.6.3.6 & (3\:6) & 1 & 0 & 1 & (5) & 2 & 1 & 1 & () & 3 & 1 & 3 & 0.6.4.17 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 0 & 1 & 3\\
\rowcolor{lightgray}
0.6.3.7 & (1\:4) & 0 & 0 & 1 & (1) & 0 & 1 & 3 & () & 4 & 1 & 1 & 0.6.4.18 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 1 & 1 & 4\\
0.6.3.8 & (3\:6) & 1 & 0 & 1 & (3) & 1 & 1 & 2 & () & 4 & 1 & 1 & 0.6.4.19 & (1\:4) & 0 & 0 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 1\\
\rowcolor{lightgray}
0.6.3.9 & (3\:6) & 1 & 0 & 1 & (3) & 2 & 1 & 3 & () & 4 & 1 & 1 & 0.6.4.20 & (1\:4) & 0 & 0 & 1 & (1) & 0 & 1 & 3 & () & 1 & 1 & 1\\
0.6.3.10 & (2\:2) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 0 & 1 & 5 & 0.6.4.21 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 0 & 1 & 5\\
\rowcolor{lightgray}
0.6.3.11 & (2\:2) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 0 & 1 & 5 & 0.6.4.22 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 1 & 1 & 6\\
0.6.3.12 & (2\:2) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 6 & 0.6.4.23 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 1 & 1 & 6\\
\rowcolor{lightgray}
0.6.3.13 & (2\:2) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 6 & 0.6.4.24 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 2 & 1 & 7\\
0.6.3.14 & (0\:6) & 0 & 0 & 1 & (6) & 3 & 0 & 1 & () & 0 & 1 & 4 & 0.6.4.25 & (2\:2) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 0 & 1 & 2\\
\rowcolor{lightgray}
0.6.3.15 & (6\:0) & 1 & 0 & 1 & (6) & 3 & 0 & 1 & () & 1 & 1 & 4 & 0.6.4.26 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 1 & 4\\
0.6.3.16 & (4\:4) & 1 & 0 & 1 & (6) & 3 & 0 & 1 & () & 4 & 1 & 6 & 0.6.5.1 & (4\:10) & 2 & 0 & 1 & (4) & 3 & 1 & 3 & () & 5 & 1 & 6\\
\rowcolor{lightgray}
0.6.3.17 & (4\:4) & 1 & 0 & 1 & (6) & 3 & 0 & 1 & () & 3 & 1 & 5 & 0.6.5.2 & (2\:8) & 1 & 0 & 1 & (4) & 2 & 1 & 2 & () & 2 & 1 & 6\\
0.6.3.18 & (4\:4) & 1 & 0 & 1 & (6) & 3 & 0 & 1 & () & 2 & 1 & 4 & 0.6.5.3 & (2\:8) & 1 & 0 & 1 & (2) & 1 & 1 & 3 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.6.5.4 & (3\:6) & 1 & 0 & 1 & (3) & 1 & 1 & 2 & () & 2 & 1 & 5 & 0.6.6.1 & (1\:10) & 1 & 0 & 1 & (3) & 2 & 1 & 3 & () & 2 & 1 & 7\\
0.6.5.5 & (0\:6) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & () & 0 & 1 & 7 & 0.6.6.2 & (2\:8) & 1 & 0 & 1 & (2) & 1 & 1 & 3 & () & 2 & 1 & 6\\
\rowcolor{lightgray}
0.6.5.6 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 1 & 1 & 6 & 0.6.6.3 & (3\:6) & 1 & 0 & 1 & (3) & 1 & 1 & 2 & () & 1 & 1 & 7\\
0.6.5.7 & (4\:4) & 1 & 0 & 1 & (4) & 1 & 1 & 1 & () & 2 & 1 & 7 & 0.6.6.4 & (0\:6) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 0 & 1 & 7\\
\rowcolor{lightgray}
0.6.5.8 & (0\:6) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 0 & 1 & 4 & 0.6.6.5 & (0\:6) & 0 & 0 & 1 & (0) & 0 & 1 & 4 & () & 0 & 1 & 4\\
0.6.5.9 & (0\:6) & 0 & 0 & 1 & (0) & 0 & 1 & 4 & () & 0 & 2 & 1 & 0.6.6.6 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 0 & 1 & 9\\
\rowcolor{lightgray}
0.6.5.10 & (0\:6) & 0 & 0 & 1 & (0) & 1 & 1 & 5 & () & 0 & 2 & 1 & 0.6.6.7 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 0 & 1 & 9\\
0.6.5.11 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 1 & 1 & 7 & 0.6.6.8 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 1 & 1 & 10\\
\rowcolor{lightgray}
0.6.5.12 & (1\:4) & 0 & 0 & 1 & (3) & 0 & 1 & 1 & () & 0 & 1 & 6 & 0.6.6.9 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 1 & 10\\
0.6.5.13 & (1\:4) & 0 & 0 & 1 & (1) & 0 & 1 & 3 & () & 0 & 1 & 3 & 0.6.7.1 & (1\:10) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 2 & 1 & 7\\
\rowcolor{lightgray}
0.6.5.14 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 1 & 1 & 9 & 0.6.7.2 & (2\:8) & 1 & 0 & 1 & (2) & 1 & 1 & 3 & () & 1 & 1 & 8\\
0.6.5.15 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 0 & 1 & 8 & 0.6.7.3 & (0\:6) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 0 & 1 & 10\\
\rowcolor{lightgray}
0.6.5.16 & (2\:2) & 0 & 0 & 1 & (4) & 1 & 0 & 1 & () & 0 & 1 & 8 & 0.6.8.1 & (1\:10) & 1 & 0 & 1 & (1) & 1 & 1 & 4 & () & 1 & 1 & 9\\
0.6.5.17 & (3\:0) & 0 & 0 & 1 & (3) & 0 & 0 & 1 & () & 0 & 1 & 7 & 0.6.9.1 & (0\:12) & 1 & 0 & 1 & (0) & 1 & 1 & 5 & () & 1 & 1 & 10\\
\hline\end{longtable}
}


==> table_66_1.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 66}\\
 & \multicolumn{4}{c}{$j = 66$}\\
\cmidrule(lr){2-5}
K3 id & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.66.0.1 & (0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1\\
\hline\end{longtable}
}


==> table_66_2.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
 & \multicolumn{4}{c}{$j = 33$} & \multicolumn{4}{c}{$j = 22$} & \multicolumn{4}{c}{$j = 11$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.66.0.1 & (0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:3\:1\:0\:0\:0\:0) & 0 & 0 & 1 & (0\:0\:0\:1\:0\:0\:0\:0\:1\:4) & 0 & 0 & 1 & (1\:0\:0\:1\:0) & 0 & 1 & 1\\
\hline\end{longtable}
}


==> table_66_3.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc}
 & \multicolumn{4}{c}{$j = 6$} & \multicolumn{4}{c}{$j = 3$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.66.0.1 & (0\:12) & 1 & 0 & 1 & (0) & 1 & 1 & 5 & () & 1 & 1 & 10\\
\hline\end{longtable}
}



==> table_7.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccc|ccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 7}\\
 & \multicolumn{4}{c}{$j = 7$} & & \multicolumn{4}{c}{$j = 7$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){7-10}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.7.0.1 & (6\:5\:2) & 2 & 0 & 1 & 0.7.2.1 & (2\:1\:0) & 0 & 1 & 1\\
0.7.1.1 & (4\:3\:1) & 1 & 1 & 1 & 0.7.2.2 & (2\:1\:0) & 0 & 0 & 1\\
\rowcolor{lightgray}
0.7.1.2 & (4\:3\:1) & 1 & 0 & 1\\
\hline\end{longtable}
}


==> table_8.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccccccc|ccccccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 8}\\
 & \multicolumn{4}{c}{$j = 8$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$} & & \multicolumn{4}{c}{$j = 8$} & \multicolumn{4}{c}{$j = 4$} & \multicolumn{4}{c}{$j = 2$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
\cmidrule(lr){15-18}
\cmidrule(lr){19-22}
\cmidrule(lr){23-26}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.8.0.1 & (2\:0\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & () & 8 & 1 & 1 & 0.8.2.1 & (4\:2\:2) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & () & 4 & 1 & 5\\
0.8.0.2 & (2\:0\:0) & 0 & 0 & 1 & (12) & 4 & 0 & 1 & () & 8 & 1 & 1 & 0.8.2.2 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 0 & 1 & () & 3 & 1 & 4\\
\rowcolor{lightgray}
0.8.0.3 & (0\:2\:4) & 0 & 0 & 1 & (12) & 4 & 0 & 1 & () & 8 & 1 & 1 & 0.8.2.3 & (4\:2\:2) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & () & 3 & 1 & 4\\
0.8.0.4 & (6\:4\:4) & 2 & 0 & 1 & (12) & 4 & 0 & 1 & () & 8 & 1 & 1 & 0.8.2.4 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 0 & 1 & () & 2 & 1 & 3\\
\rowcolor{lightgray}
0.8.0.5 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 0 & 1 & () & 8 & 0 & 1 & 0.8.2.5 & (2\:0\:0) & 0 & 0 & 1 & (8) & 2 & 0 & 1 & () & 2 & 1 & 3\\
0.8.0.6 & (1\:1\:2) & 0 & 0 & 1 & (10) & 3 & 0 & 1 & () & 8 & 0 & 1 & 0.8.2.6 & (5\:1\:0) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 2 & 1 & 3\\
\rowcolor{lightgray}
0.8.0.7 & (3\:3\:4) & 1 & 0 & 1 & (10) & 3 & 0 & 1 & () & 8 & 0 & 1 & 0.8.2.7 & (0\:2\:4) & 0 & 0 & 1 & (8) & 2 & 0 & 1 & () & 2 & 1 & 3\\
0.8.1.1 & (7\:3\:2) & 2 & 0 & 1 & (10) & 3 & 0 & 1 & () & 6 & 1 & 3 & 0.8.2.8 & (2\:0\:0) & 0 & 1 & 1 & (4) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.8.1.2 & (1\:1\:2) & 0 & 0 & 1 & (10) & 3 & 0 & 1 & () & 5 & 1 & 2 & 0.8.2.9 & (1\:1\:2) & 0 & 0 & 1 & (2) & 0 & 1 & 2 & () & 1 & 1 & 2\\
0.8.1.3 & (3\:3\:4) & 1 & 0 & 1 & (10) & 3 & 0 & 1 & () & 5 & 1 & 2 & 0.8.2.10 & (2\:0\:0) & 0 & 0 & 1 & (4) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.8.1.4 & (2\:0\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & () & 4 & 1 & 1 & 0.8.2.11 & (2\:0\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & () & 0 & 2 & 1\\
0.8.1.5 & (2\:0\:0) & 0 & 0 & 1 & (8) & 2 & 0 & 1 & () & 4 & 1 & 1 & 0.8.2.12 & (0\:2\:4) & 0 & 0 & 1 & (4) & 0 & 1 & 1 & () & 0 & 2 & 1\\
\rowcolor{lightgray}
0.8.1.6 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 0 & 1 & () & 4 & 1 & 1 & 0.8.2.13 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 0 & 1 & () & 1 & 1 & 2\\
0.8.1.7 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 1 & 1 & () & 4 & 1 & 1 & 0.8.2.14 & (2\:0\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & () & 0 & 1 & 1\\
\rowcolor{lightgray}
0.8.1.8 & (1\:1\:2) & 0 & 1 & 1 & (6) & 1 & 1 & 1 & () & 4 & 1 & 1 & 0.8.3.1 & (5\:1\:0) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 2 & 1 & 7\\
0.8.1.9 & (0\:2\:4) & 0 & 0 & 1 & (8) & 2 & 0 & 1 & () & 4 & 1 & 1 & 0.8.3.2 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 0 & 1 & () & 1 & 1 & 6\\
\rowcolor{lightgray}
0.8.1.10 & (4\:2\:2) & 1 & 0 & 1 & (8) & 2 & 0 & 1 & () & 4 & 1 & 1 & 0.8.3.3 & (5\:1\:0) & 1 & 0 & 1 & (6) & 1 & 0 & 1 & () & 1 & 1 & 6\\
0.8.1.11 & (3\:3\:4) & 1 & 0 & 1 & (6) & 1 & 1 & 1 & () & 4 & 1 & 1 & 0.8.3.4 & (2\:0\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & () & 0 & 1 & 5\\
\rowcolor{lightgray}
0.8.1.12 & (1\:1\:2) & 0 & 0 & 1 & (6) & 1 & 0 & 1 & () & 4 & 0 & 1 & 0.8.4.1 & (2\:0\:0) & 0 & 0 & 1 & (4) & 0 & 0 & 1 & () & 0 & 1 & 9\\
\hline\end{longtable}
}


==> table_9.tex <==
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{ccccccccc|ccccccccc}
\caption{Fixed loci of purely non-symplectic automorphisms of order 9}\\
 & \multicolumn{4}{c}{$j = 9$} & \multicolumn{4}{c}{$j = 3$} & & \multicolumn{4}{c}{$j = 9$} & \multicolumn{4}{c}{$j = 3$}\\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){11-14}
\cmidrule(lr){15-18}
K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$ & K3 id & $(a_i)$ & $k$ & $l$ & $g$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\endhead
\rowcolor{lightgray}
0.9.0.1 & (6\:5\:2\:1) & 2 & 0 & 1 & (7) & 4 & 1 & 1 & 0.9.1.5 & (0\:1\:4\:1) & 0 & 0 & 1 & (4) & 1 & 1 & 1\\
0.9.0.2 & (1\:1\:1\:0) & 0 & 0 & 1 & (7) & 4 & 0 & 1 & 0.9.1.6 & (4\:3\:0\:0) & 1 & 0 & 1 & (4) & 1 & 1 & 1\\
\rowcolor{lightgray}
0.9.0.3 & (3\:3\:3\:1) & 1 & 0 & 1 & (7) & 4 & 0 & 1 & 0.9.1.7 & (1\:1\:1\:0) & 0 & 0 & 1 & (4) & 1 & 0 & 1\\
0.9.1.1 & (3\:3\:3\:1) & 1 & 0 & 1 & (4) & 3 & 1 & 3 & 0.9.2.1 & (0\:1\:4\:1) & 0 & 0 & 1 & (1) & 1 & 1 & 4\\
\rowcolor{lightgray}
0.9.1.2 & (3\:3\:3\:1) & 1 & 0 & 1 & (4) & 2 & 1 & 2 & 0.9.2.2 & (1\:1\:1\:0) & 0 & 0 & 1 & (1) & 0 & 1 & 3\\
0.9.1.3 & (1\:1\:1\:0) & 0 & 0 & 1 & (4) & 1 & 1 & 1 & 0.9.2.3 & (0\:1\:4\:1) & 0 & 0 & 1 & (1) & 0 & 1 & 3\\
\rowcolor{lightgray}
  0.9.1.4 & (1\:1\:1\:0) & 0 & 1 & 1 & (4) & 1 & 1 & 1 & & & & & & & & & \\
\hline\end{longtable}
}


==> table_singles.tex <==


{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{cccrccc}
\caption{Fixed loci of purely non-symplectic automorphisms of orders 13, 17, 19, 25, 33, 40 and 44}\\
K3 id &$j$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\rowcolor{lightgray}
0.13.0.1 &$13$& (3\:3\:2\:1\:0\:0) & 1 & 0 & 1\\
0.17.0.1 &$17$& (0\:0\:0\:0\:1\:2\:3\:1) & 0 & 0 & 1\\
\rowcolor{lightgray}
0.19.0.1 &$19$& (0\:0\:0\:1\:2\:1\:1\:0\:0) & 0 & 0 & 1\\
& $25$ & (0\:0\:0\:0\:2\:1\:0\:0\:0\:1\:0\:0) & 0 & 0 & 1 \\
\multirow{-2}{1.2cm}{0.25.0.1}& $5$& (1\:0) & 0 & 1 & 2\\
\rowcolor{lightgray}
&$33$& (0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:3\:1\:0\:0\:0\:0) & 0 & 0 & 1 \\\rowcolor{lightgray}
& $11$& (1\:0\:0\:1\:0) & 0 & 1 & 1 \\
\rowcolor{lightgray}
\multirow{-3}{1.2cm}{0.33.0.1} & $3$& (0) & 1 & 1 & 5\\
& $40$ & (0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:0\:0\:0) & 0 & 0 & 1\\
& $20$ & (0\:0\:1\:1\:1\:0\:0\:0\:0) & 0 & 0 & 1\\
& $10$ & (0\:0\:1\:6) & 0 & 0 & 1 \\
& $8$  & (5\:1\:0) & 1 & 0 & 1 \\
& $5$  & (1\:0) & 0 & 1 & 2 \\
& $4$  & (6) & 1 & 0 & 1 \\
\multirow{-6}{1.2cm}{0.40.0.1}& $2$  & () & 1 & 1 & 6\\
\rowcolor{lightgray}
& $44$ & (0\:0\:0\:0\:0\:0\:0\:0\:1\:2\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0) & 0 & 0 & 1 \\
\rowcolor{lightgray}
& $22$& (0\:0\:0\:1\:0\:0\:0\:0\:1\:4) & 0 & 0 & 1\\
\rowcolor{lightgray}
& $11$& (1\:0\:0\:1\:0) & 0 & 1 & 1 \\
\rowcolor{lightgray}
& $4$& (4) & 0 & 0 & 1 \\
\rowcolor{lightgray}
\multirow{-5}{1.2cm}{0.44.0.1}& $2$& () & 1 & 1 & 10\\
\hline
\end{longtable}}
\newpage
{\small\centering\setlength{\tabcolsep}{3pt}
\begin{longtable}{cccrccc}
\caption{Fixed loci of purely non-symplectic automorphisms of orders 48, 50, 54 and 66}\\
K3 id &$j$ & $(a_i)$ & $k$ & $l$ & $g$\\
\hline
\rowcolor{lightgray}
& $48$& (0\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:1\:1\:1\:1\:0\:0\:0\:0\:0) & 0 & 0 & 1\\
\rowcolor{lightgray}
& $24$& (0\:0\:0\:0\:1\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1\\
\rowcolor{lightgray}
& $16$& (4\:1\:0\:0\:0\:1\:0) & 1 & 0 & 1 \\
\rowcolor{lightgray}
& $12$&(0\:1\:1\:1\:2) & 0 & 0 & 1\\
\rowcolor{lightgray}
& $8$& (5\:1\:0) & 1 & 0 & 1\\
\rowcolor{lightgray}
& $6$& (1\:10) & 1 & 0 & 1\\
\rowcolor{lightgray}
& $4$& (6) & 1 & 0 & 1 \\
\rowcolor{lightgray}
& $3$ & (1) & 1 & 1 & 4 \\
\rowcolor{lightgray}
\multirow{-8}{1.2cm}{0.48.0.1}&2 & () & 2 & 1 & 7\\
& $50$ &(0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1 \\
& $25$& (0\:0\:0\:0\:2\:1\:0\:0\:0\:1\:0\:0) & 0 & 0 & 1\\
&$10$& (0\:0\:1\:6) & 0 & 0 & 1 \\
& $5$& (1\:0) & 0 & 1 & 2 \\
\multirow{-5}{1.2cm}{0.50.0.1}&$2$ & () & 0 & 1 & 10\\
\rowcolor{lightgray}
&$54$ & (0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:1\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0) & 0 & 0 & 1\\
\rowcolor{lightgray}
&$27$ & (0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:1\:3\:1) & 0 & 0 & 1\\
\rowcolor{lightgray}
&$18$ & (0\:0\:1\:1\:1\:1\:0\:0) & 0 & 0 & 1 \\
\rowcolor{lightgray}
&$9$ & (0\:1\:4\:1) & 0 & 0 & 1 \\
\rowcolor{lightgray}
&$6$ & (1\:10) & 1 & 0 & 1 \\
\rowcolor{lightgray}
\multirow{-5}{1.2cm}{0.54.0.1}
& $3$ & (1) & 1 & 1 & 4\\
\rowcolor{lightgray}
& $2$ & () & 1 & 1 & 9\\
& $66$ & (0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:1\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:0\:0) & 0 & 0 & 1\\
& $33$ & (0\:0\:0\:0\:0\:1\:0\:0\:0\:0\:3\:1\:0\:0\:0\:0) & 0 & 0 & 1\\
& $22$ & (0\:0\:0\:1\:0\:0\:0\:0\:1\:4) & 0 & 0 & 1 \\
& $11$ & (1\:0\:0\:1\:0) & 0 & 1 & 1\\
& $6$ & (0\:12) & 1 & 0 & 1 \\
& $3$ &(0) & 1 & 1 & 5 \\
\multirow{-7}{1.2cm}{0.66.0.1}
& $2$ &() & 1 & 1 & 10\\
\hline\end{longtable}
}

